Optimal Cox Regression Subsampling Procedure with Rare Events

Massive sized survival datasets are becoming increasingly prevalent with the development of the healthcare industry. Such datasets pose computational challenges unprecedented in traditional survival analysis use-cases. A popular way for coping with massive datasets is downsampling them to a more manageable size, such that the computational resources can be afforded by the researcher. Cox proportional hazards regression has remained one of the most popular statistical models for the analysis of survival data to-date. This work addresses the settings of right censored and possibly left truncated data with rare events, such that the observed failure times constitute only a small portion of the overall sample. We propose Cox regression subsampling-based estimators that approximate their full-data partial-likelihood-based counterparts, by assigning optimal sampling probabilities to censored observations, and including all observed failures in the analysis. Asymptotic properties of the proposed estimators are established under suitable regularity conditions, and simulation studies are carried out to evaluate the finite sample performance of the estimators. We further apply our procedure on UK-biobank colorectal cancer genetic and environmental risk factors.

==> (inline-0) <==
\begin{tabular}{cc}
		\includegraphics[width=65mm]{UKB_A_beta} &   \includegraphics[width=65mm]{UKB_L_beta} \\
		\includegraphics[width=65mm]{UKB_NCC-c_beta} &   \includegraphics[width=65mm]{UKB_NCC-S_beta} \\
		\multicolumn{2}{c}{\includegraphics[width=65mm]{UKB_unif_beta} }\\
	\end{tabular}
\begin{tabular}{lclccccc}
			 & $\bar{q}$ & Method & RMSE $\vectr{\beta}^o$ & RR & RMSE $\hat{\vectr{\beta}}_{PL}$ & CR & Runtime in sec.\\ 
			\hline 
			\multicolumn{8}{l}{No delayed entry}\\
			A  & 585 (23) & PL & 0.086 (0.025) & 1.000 & 0.000 (0.000) & 0.954 & 0.086 (0.037) \\ 
			&  & L-opt & 0.113 (0.033) & 1.322 & 0.074 (0.021) & 0.947 & 0.032 (0.021) \\ 
			&  & A-opt & 0.112 (0.034) & 1.315 & 0.072 (0.022) & 0.952 & 0.025 (0.022) \\ 
			&  & Uniform & 0.238 (0.070) & 2.787 & 0.220 (0.065) & 0.913 & 0.012 (0.021) \\ 
			&  & NCC-c & 0.140 (0.045) & 1.635 & 0.112 (0.036) & 0.953 & 0.341 (0.073) \\ 
			&  & NCC-S & 0.127 (0.038) & 1.488 & 0.093 (0.027) & 0.953 & 0.519 (0.075) \\ 
			B &  496 (22) & PL & 0.232 (0.096) & 1.000 & 0.000 (0.000) & 0.952 & 0.079 (0.020) \\ 
			&  & L-opt & 0.321 (0.130) & 1.384 & 0.216 (0.089) & 0.943 & 0.028 (0.012) \\ 
			&  & A-opt & 0.301 (0.117) & 1.296 & 0.193 (0.073) & 0.950 & 0.019 (0.017) \\ 
			&  & Uniform & 0.736 (0.289) & 3.170 & 0.683 (0.268) & 0.887 & 0.008 (0.012) \\ 
			&  & NCC-c & 0.413 (0.163) & 1.779 & 0.340 (0.140) & 0.952 & 0.282 (0.056) \\ 
			&  & NCC-S & 0.371 (0.152) & 1.597 & 0.283 (0.119) & 0.944 & 0.449 (0.077) \\ 
			C  & 457 (20) & PL & 0.453 (0.330) & 1.000 & 0.000 (0.000) & 0.954 & 0.076 (0.017) \\ 
			&  & L-opt & 0.643 (0.466) & 1.419 & 0.463 (0.336) & 0.948 & 0.017 (0.012) \\ 
			&  & A-opt & 0.589 (0.410) & 1.299 & 0.370 (0.243) & 0.942 & 0.018 (0.015) \\ 
			&  & Uniform & 1.395 (0.991) & 3.077 & 1.288 (0.910) & 0.887 & 0.007 (0.012) \\ 
			&  & NCC-c & 0.808 (0.578) & 1.781 & 0.679 (0.472) & 0.945 & 0.253 (0.052) \\ 
			&  & NCC-S & 0.758 (0.559) & 1.672 & 0.598 (0.421) & 0.933 & 0.408 (0.070) \\ 
			\multicolumn{8}{l}{With delayed entry}\\
			A  & 368 (19) & PL & 0.111 (0.031) & 1.000 & 0.000 (0.000) & 0.945 & 0.099 (0.017) \\ 
			&  & L-opt & 0.153 (0.044) & 1.378 & 0.106 (0.032) & 0.952 & 0.010 (0.018) \\ 
			&  & A-opt & 0.154 (0.043) & 1.381 & 0.104 (0.033) & 0.951 & 0.022 (0.020) \\ 
			&  & Uniform & 0.277 (0.091) & 2.487 & 0.250 (0.082) & 0.907 & 0.010 (0.018) \\ 
			&  & NCC-c & 0.178 (0.057) & 1.597 & 0.137 (0.047) & 0.955 & 0.199 (0.026) \\ 
			&  & NCC-S & 0.174 (0.054) & 1.566 & 0.133 (0.046) & 0.946 & 2.143 (0.066) \\ 
			B  & 345 (18) & PL & 0.278 (0.110) & 1.000 & 0.000 (0.000) & 0.951 & 0.097 (0.013) \\ 
			&  & L-opt & 0.400 (0.157) & 1.440 & 0.288 (0.123) & 0.950 & 0.026 (0.010) \\ 
			&  & A-opt & 0.378 (0.151) & 1.360 & 0.267 (0.107) & 0.954 & 0.019 (0.015) \\ 
			&  & Uniform & 0.821 (0.339) & 2.954 & 0.756 (0.312) & 0.887 & 0.006 (0.010) \\ 
			&  & NCC-c & 0.501 (0.205) & 1.802 & 0.411 (0.177) & 0.950 & 0.188 (0.030) \\ 
			&  & NCC-S & 0.480 (0.195) & 1.726 & 0.384 (0.161) & 0.951 & 2.086 (0.060) \\ 
			C   & 438 (19) & PL & 0.483 (0.339) & 1.000 & 0.000 (0.000) & 0.950 & 0.106 (0.028) \\ 
			&  & L-opt & 0.658 (0.467) & 1.363 & 0.508 (0.357) & 0.958 & 0.029 (0.010) \\ 
			&  & A-opt & 0.610 (0.418) & 1.264 & 0.390 (0.257) & 0.949 & 0.022 (0.014) \\ 
			&  & Uniform & 1.294 (0.901) & 2.681 & 1.170 (0.811) & 0.912 & 0.008 (0.010) \\ 
			&  & NCC-c & 0.810 (0.559) & 1.677 & 0.620 (0.457) & 0.956 & 0.247 (0.038) \\ 
			&  & NCC-S & 0.793 (0.540) & 1.642 & 0.595 (0.417) & 0.954 & 2.273 (0.071) \\ 
	\end{tabular}
\begin{tabular}{lclccccc}
			& $\bar{q}$ & Method & RMSE $\vectr{\beta}^o$ & RR & RMSE $\hat{\vectr{\beta}}_{PL}$ & CR & Runtime in sec.\\ 
			\hline 
			\multicolumn{8}{l}{No delayed entry}\\
			A  & 1169 (46) & PL & 0.086 (0.025) & 1.000 & 0.000 (0.000) & 0.954 & 0.080 (0.028) \\ 
			&  & L-opt & 0.100 (0.029) & 1.167 & 0.051 (0.015) & 0.950 & 0.033 (0.017) \\ 
			&  & A-opt & 0.097 (0.030) & 1.140 & 0.049 (0.015) & 0.954 & 0.028 (0.018) \\ 
			&  & Uniform & 0.178 (0.052) & 2.083 & 0.154 (0.046) & 0.939 & 0.013 (0.017) \\ 
			&  & NCC-c & 0.115 (0.034) & 1.350 & 0.079 (0.024) & 0.951 & 0.333 (0.054) \\ 
			&  & NCC-S & 0.105 (0.030) & 1.232 & 0.062 (0.019) & 0.951 & 0.532 (0.082) \\ 
			B  & 992 (44) & PL & 0.232 (0.096) & 1.000 & 0.000 (0.000) & 0.952 & 0.078 (0.027) \\ 
			&  & L-opt & 0.277 (0.113) & 1.192 & 0.145 (0.058) & 0.950 & 0.031 (0.014) \\ 
			&  & A-opt & 0.265 (0.110) & 1.141 & 0.129 (0.050) & 0.954 & 0.025 (0.020) \\ 
			&  & Uniform & 0.525 (0.227) & 2.262 & 0.469 (0.197) & 0.923 & 0.011 (0.014) \\ 
			&  & NCC-c & 0.345 (0.143) & 1.485 & 0.244 (0.102) & 0.948 & 0.283 (0.060) \\ 
			&  & NCC-S & 0.311 (0.129) & 1.339 & 0.194 (0.078) & 0.941 & 0.444 (0.073) \\ 
			C  & 914 (41) & PL & 0.453 (0.330) & 1.000 & 0.000 (0.000) & 0.954 & 0.079 (0.028) \\ 
			&  & L-opt & 0.554 (0.382) & 1.221 & 0.324 (0.232) & 0.954 & 0.011 (0.018) \\ 
			&  & A-opt & 0.508 (0.375) & 1.120 & 0.254 (0.163) & 0.944 & 0.024 (0.022) \\ 
			&  & Uniform & 0.994 (0.686) & 2.192 & 0.876 (0.622) & 0.928 & 0.011 (0.018) \\ 
			&  & NCC-c & 0.602 (0.448) & 1.327 & 0.426 (0.324) & 0.957 & 0.258 (0.051) \\ 
			&  & NCC-S & 0.569 (0.405) & 1.254 & 0.359 (0.240) & 0.951 & 0.410 (0.065) \\ 
			
			\multicolumn{8}{l}{With delayed entry}\\
			A  & 737 (38) & PL & 0.111 (0.031) & 1.000 & 0.000 (0.000) & 0.945 & 0.109 (0.019) \\ 
			&  & L-opt & 0.133 (0.039) & 1.192 & 0.072 (0.021) & 0.950 & 0.035 (0.023) \\ 
			&  & A-opt & 0.133 (0.038) & 1.197 & 0.072 (0.022) & 0.945 & 0.032 (0.024) \\ 
			&  & Uniform & 0.205 (0.063) & 1.841 & 0.172 (0.053) & 0.938 & 0.015 (0.023) \\ 
			&  & NCC-c & 0.152 (0.044) & 1.364 & 0.100 (0.029) & 0.947 & 0.217 (0.029) \\ 
			&  & NCC-S & 0.145 (0.045) & 1.303 & 0.091 (0.030) & 0.947 & 2.302 (0.167) \\ 
			B  & 690 (35) & PL & 0.278 (0.110) & 1.000 & 0.000 (0.000) & 0.951 & 0.095 (0.011) \\ 
			&  & L-opt & 0.343 (0.137) & 1.232 & 0.201 (0.078) & 0.948 & 0.030 (0.011) \\ 
			&  & A-opt & 0.333 (0.131) & 1.197 & 0.175 (0.069) & 0.946 & 0.024 (0.015) \\ 
			&  & Uniform & 0.584 (0.241) & 2.100 & 0.502 (0.216) & 0.923 & 0.010 (0.011) \\ 
			&  & NCC-c & 0.403 (0.167) & 1.450 & 0.288 (0.119) & 0.950 & 0.190 (0.030) \\ 
			&  & NCC-S & 0.378 (0.157) & 1.359 & 0.262 (0.108) & 0.944 & 2.086 (0.060) \\ 
			C   & 877 (38) & PL & 0.483 (0.339) & 1.000 & 0.000 (0.000) & 0.950 & 0.105 (0.025) \\ 
			&  & L-opt & 0.595 (0.419) & 1.233 & 0.343 (0.244) & 0.947 & 0.030 (0.011) \\ 
			&  & A-opt & 0.543 (0.389) & 1.126 & 0.279 (0.177) & 0.956 & 0.027 (0.014) \\ 
			&  & Uniform & 0.958 (0.701) & 1.986 & 0.808 (0.575) & 0.925 & 0.010 (0.011) \\ 
			&  & NCC-c & 0.677 (0.460) & 1.402 & 0.456 (0.326) & 0.951 & 0.257 (0.047) \\ 
			&  & NCC-S & 0.645 (0.436) & 1.336 & 0.404 (0.282) & 0.953 & 2.273 (0.069) \\ 
	\end{tabular}
\begin{tabular}{lclccccc}
			& $\bar{q}$ & Method & RMSE $\vectr{\beta}^o$ & RR & RMSE $\hat{\vectr{\beta}}_{PL}$ & CR & Runtime in sec.\\ 
			\hline 
			\multicolumn{8}{l}{No delayed entry}\\
			A   & 1754 (69) & PL & 0.086 (0.025) & 1.000 & 0.000 (0.000) & 0.954 & 0.077 (0.025) \\ 
			&  & L-opt & 0.094 (0.028) & 1.096 & 0.041 (0.013) & 0.950 & 0.045 (0.015) \\ 
			&  & A-opt & 0.095 (0.028) & 1.110 & 0.041 (0.012) & 0.954 & 0.034 (0.020) \\ 
			&  & Uniform & 0.153 (0.046) & 1.793 & 0.124 (0.037) & 0.940 & 0.015 (0.015) \\ 
			&  & NCC-c & 0.108 (0.033) & 1.262 & 0.063 (0.020) & 0.945 & 0.331 (0.049) \\ 
			&  & NCC-S & 0.099 (0.030) & 1.161 & 0.048 (0.014) & 0.950 & 0.522 (0.072) \\ 
			B  & 1487 (66) & PL & 0.232 (0.096) & 1.000 & 0.000 (0.000) & 0.952 & 0.079 (0.022) \\ 
			&  & L-opt & 0.260 (0.109) & 1.120 & 0.117 (0.050) & 0.953 & 0.036 (0.023) \\ 
			&  & A-opt & 0.258 (0.106) & 1.113 & 0.109 (0.041) & 0.948 & 0.033 (0.027) \\ 
			&  & Uniform & 0.453 (0.200) & 1.954 & 0.390 (0.167) & 0.930 & 0.016 (0.023) \\ 
			&  & NCC-c & 0.297 (0.117) & 1.279 & 0.189 (0.080) & 0.956 & 0.295 (0.068) \\ 
			&  & NCC-S & 0.271 (0.104) & 1.168 & 0.145 (0.057) & 0.950 & 0.457 (0.081) \\ 
			C  & 1371 (61) & PL & 0.453 (0.330) & 1.000 & 0.000 (0.000) & 0.954 & 0.077 (0.023) \\ 
			&  & L-opt & 0.516 (0.365) & 1.137 & 0.265 (0.189) & 0.950 & 0.022 (0.009) \\ 
			&  & A-opt & 0.502 (0.351) & 1.107 & 0.199 (0.129) & 0.951 & 0.028 (0.014) \\ 
			&  & Uniform & 0.858 (0.599) & 1.891 & 0.729 (0.486) & 0.933 & 0.012 (0.009) \\ 
			&  & NCC-c & 0.566 (0.409) & 1.249 & 0.362 (0.253) & 0.957 & 0.258 (0.052) \\ 
			&  & NCC-S & 0.542 (0.397) & 1.195 & 0.286 (0.211) & 0.948 & 0.411 (0.067) \\ 
			
			\multicolumn{8}{l}{With delayed entry}\\
			A   & 1105 (57) & PL & 0.111 (0.031) & 1.000 & 0.000 (0.000) & 0.945 & 0.099 (0.016) \\ 
			&  & L-opt & 0.127 (0.036) & 1.141 & 0.059 (0.018) & 0.944 & 0.032 (0.012) \\ 
			&  & A-opt & 0.125 (0.036) & 1.123 & 0.059 (0.017) & 0.951 & 0.029 (0.016) \\ 
			&  & Uniform & 0.174 (0.052) & 1.567 & 0.136 (0.043) & 0.948 & 0.012 (0.012) \\ 
			&  & NCC-c & 0.138 (0.042) & 1.237 & 0.081 (0.025) & 0.949 & 0.203 (0.024) \\ 
			&  & NCC-S & 0.134 (0.040) & 1.205 & 0.074 (0.023) & 0.949 & 2.141 (0.073) \\ 
			B  & 1035 (53) & PL & 0.278 (0.110) & 1.000 & 0.000 (0.000) & 0.951 & 0.099 (0.015) \\ 
			&  & L-opt & 0.323 (0.125) & 1.160 & 0.157 (0.064) & 0.953 & 0.022 (0.010) \\ 
			&  & A-opt & 0.318 (0.128) & 1.144 & 0.149 (0.056) & 0.949 & 0.028 (0.014) \\ 
			&  & Uniform & 0.502 (0.201) & 1.804 & 0.414 (0.170) & 0.934 & 0.012 (0.010) \\ 
			&  & NCC-c & 0.366 (0.147) & 1.314 & 0.238 (0.089) & 0.958 & 0.198 (0.033) \\ 
			&  & NCC-S & 0.345 (0.135) & 1.241 & 0.211 (0.087) & 0.956 & 2.135 (0.081) \\ 
			C   & 1315 (57) & PL & 0.483 (0.339) & 1.000 & 0.000 (0.000) & 0.950 & 0.100 (0.014) \\ 
			&  & L-opt & 0.533 (0.396) & 1.104 & 0.282 (0.200) & 0.955 & 0.024 (0.013) \\ 
			&  & A-opt & 0.533 (0.371) & 1.103 & 0.220 (0.144) & 0.952 & 0.034 (0.020) \\ 
			&  & Uniform & 0.817 (0.591) & 1.694 & 0.648 (0.458) & 0.941 & 0.014 (0.013) \\ 
			&  & NCC-c & 0.618 (0.430) & 1.280 & 0.392 (0.258) & 0.946 & 0.240 (0.023) \\ 
			&  & NCC-S & 0.607 (0.419) & 1.257 & 0.352 (0.251) & 0.952 & 2.232 (0.080) \\  
			
	\end{tabular}
\begin{tabular}{lclccccc}
			& $\bar{q}$ & Method & RMSE $\vectr{\beta}^o$ & RR & RMSE $\hat{\vectr{\beta}}_{PL}$ & CR & Runtime in sec.\\ 
			\hline 
			\multicolumn{8}{l}{No delayed entry}\\
			A   & 1061 (54) & PL & 0.128 (0.036) & 1.000 & 0.000 (0.000) & 0.957 & 0.199 (0.042) \\ 
			&  & L-opt & 0.142 (0.039) & 1.106 & 0.062 (0.017) &    -- & 0.084 (0.028) \\ 
			&  & A-opt & 0.142 (0.039) & 1.106 & 0.061 (0.017) &    -- & 0.091 (0.028) \\ 
			&  & Uniform & 0.260 (0.075) & 2.026 & 0.223 (0.064) &    -- & 0.023 (0.015) \\ 
			&  & L-opt-ps & 0.143 (0.041) & 1.115 & 0.070 (0.019) & 0.959 & 0.039 (0.022) \\ 
			&  & A-opt-ps & 0.145 (0.039) & 1.128 & 0.068 (0.018) & 0.960 & 0.041 (0.024) \\ 
			B & 1322 (62) & PL & 0.259 (0.100) & 1.000 & 0.000 (0.000) & 0.954 & 0.294 (0.045) \\ 
			&  & L-opt & 0.291 (0.110) & 1.125 & 0.138 (0.051) &    -- & 0.113 (0.031) \\ 
			&  & A-opt & 0.288 (0.110) & 1.113 & 0.131 (0.050) &    -- & 0.124 (0.032) \\ 
			&  & Uniform & 0.441 (0.171) & 1.705 & 0.358 (0.139) &    -- & 0.033 (0.019) \\ 
			&  & L-opt-ps & 0.300 (0.115) & 1.160 & 0.147 (0.053) & 0.957 & 0.048 (0.019) \\ 
			&  & A-opt-ps & 0.288 (0.112) & 1.114 & 0.139 (0.050) & 0.952 & 0.052 (0.020) \\ 
			C & 1039 (56) & PL & 0.569 (0.391) & 1.000 & 0.000 (0.000) & 0.947 & 0.196 (0.032) \\ 
			&  & L-opt & 0.647 (0.457) & 1.138 & 0.301 (0.207) &    -- & 0.080 (0.025) \\ 
			&  & A-opt & 0.651 (0.455) & 1.144 & 0.302 (0.219) &    -- & 0.087 (0.028) \\ 
			&  & Uniform & 1.201 (0.845) & 2.113 & 0.980 (0.700) &    -- & 0.022 (0.017) \\ 
			&  & L-opt-ps & 0.647 (0.453) & 1.137 & 0.317 (0.223) & 0.949 & 0.034 (0.010) \\ 
			&  & A-opt-ps & 0.637 (0.435) & 1.120 & 0.279 (0.173) & 0.952 & 0.037 (0.016) \\ 
		\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|}
		\hline
		&  & Uniform &  &  & L-opt &  &  & A-opt &  \\ \hline
		& Emp. & Full & Sub & Emp. & Full & Sub & Emp. & Full & Sub \\ 
$ \beta_1 $& 0.4621 & 0.4622 & 0.4370 & 0.2874 & 0.2787 & 0.2794 & 0.2728 & 0.2666 & 0.2667 \\ 
$ \beta_2 $& 0.4463 & 0.4493 & 0.4243 & 0.2820 & 0.2720 & 0.2727 & 0.2604 & 0.2597 & 0.2598 \\ 
$ \beta_3 $& 0.0793 & 0.0768 & 0.0728 & 0.0457 & 0.0459 & 0.0460 & 0.0498 & 0.0488 & 0.0488 \\ 
$ \beta_4 $& 0.8901 & 0.8852 & 0.8359 & 0.5513 & 0.5345 & 0.5357 & 0.5144 & 0.5089 & 0.5091 \\ 
$ \beta_5 $& 0.0832 & 0.0886 & 0.0838 & 0.0548 & 0.0529 & 0.0530 & 0.0563 & 0.0556 & 0.0556 \\ 
$ \beta_6 $& 0.0598 & 0.0607 & 0.0560 & 0.0372 & 0.0354 & 0.0354 & 0.0377 & 0.0378 & 0.0379 \\ \hline
		$ \Vert . \Vert_F $ & 0.0000 & 0.0112 & 0.1339 & 0.0000 & 0.0297 & 0.0277 & 0.0000 & 0.0108 & 0.0106 \\ \hline
	\end{tabular}
\begin{tabular}{lccc}
	& RMSE & $ \Vert . \Vert_F $ & Time (seconds) \\ 
	\hline
	PL & 0.0000 & 0.0000 & 93.4000 \\ 
	L-opt & 0.1871 & 0.0369 & 4.4200 \\ 
	A-opt & 0.1738 & 0.0196 & 9.9000 \\ 
	Uniform & 0.3547 & 0.0664 & 1.7000 \\ 
	NCC-c & 0.2017 & 0.0374 & 41.6100 \\ 
	NCC-S & 0.2137 & 0.0609 & 1765.5000 \\ 
\end{tabular}
\begin{tabular}{lcccccccccccc}
		& PL & PL se & L-opt & L se & A-opt & A se & Unif & Unif se & NCC-c & NCC-c se & NCC-S & NCC-S se \\ 
		\hline
		BMI & 0.0005 & 0.0059 & 0.0000 & 0.0066 & 0.0024 & 0.0065 & -0.0034 & 0.0068 & 0.0037 & 0.0064 & 0.0032 & 0.0064 \\ 
		Smoking & 0.0700 & 0.0595 & 0.0387 & 0.0666 & 0.0496 & 0.0670 & 0.0303 & 0.0678 & 0.1355 & 0.0651 & 0.1380 & 0.0664 \\ 
		Family & 0.2265 & 0.0635 & 0.2389 & 0.0718 & 0.2656 & 0.0715 & 0.3165 & 0.0803 & 0.2254 & 0.0735 & 0.2397 & 0.0765 \\ 
		Activity & -0.0800 & 0.0624 & -0.0762 & 0.0697 & -0.0869 & 0.0698 & -0.0764 & 0.0717 & -0.0568 & 0.0685 & -0.0576 & 0.0703 \\ 
		Sex & -0.7535 & 0.2580 & -0.8085 & 0.2943 & -0.6431 & 0.2885 & -1.0261 & 0.3085 & -0.6301 & 0.2879 & -0.6260 & 0.2886 \\ 
		Alcohol2 & -0.0135 & 0.0743 & 0.0033 & 0.0836 & -0.0207 & 0.0832 & -0.0550 & 0.0856 & 0.0145 & 0.0819 & -0.0009 & 0.0834 \\ 
		Alcohol3 & -0.0827 & 0.0696 & -0.0801 & 0.0782 & -0.0535 & 0.0784 & -0.1287 & 0.0803 & -0.0230 & 0.0767 & -0.0373 & 0.0784 \\ 
		Education1 & -0.2622 & 0.1597 & -0.2967 & 0.1819 & -0.2699 & 0.1646 & -0.2708 & 0.2016 & -0.2255 & 0.1840 & -0.2038 & 0.2008 \\ 
		Education2 & -0.2515 & 0.1582 & -0.3036 & 0.1802 & -0.2580 & 0.1626 & -0.2587 & 0.1996 & -0.2317 & 0.1826 & -0.2081 & 0.1991 \\ 
		Education3 & -0.2551 & 0.1629 & -0.3184 & 0.1856 & -0.2825 & 0.1686 & -0.2722 & 0.2056 & -0.2279 & 0.1882 & -0.2177 & 0.2040 \\ 
		Education4 & -0.3020 & 0.1592 & -0.3232 & 0.1815 & -0.3319 & 0.1640 & -0.2935 & 0.2008 & -0.2903 & 0.1837 & -0.2741 & 0.2001 \\ 
		Aspirin & 0.0581 & 0.0497 & 0.0048 & 0.0568 & 0.0606 & 0.0570 & 0.0422 & 0.0606 & 0.0606 & 0.0558 & 0.0690 & 0.0583 \\ 
		Ibuprofen & -0.0893 & 0.0658 & -0.1554 & 0.0743 & -0.1201 & 0.0742 & -0.1126 & 0.0766 & -0.0868 & 0.0731 & -0.0822 & 0.0751 \\ 
		Hormones & -0.0312 & 0.0596 & -0.0163 & 0.0667 & -0.0740 & 0.0668 & 0.0536 & 0.0681 & -0.0232 & 0.0650 & -0.0359 & 0.0672 \\ 
		BMI:Sex & 0.0295 & 0.0082 & 0.0325 & 0.0093 & 0.0235 & 0.0092 & 0.0378 & 0.0098 & 0.0263 & 0.0092 & 0.0268 & 0.0091 \\ 
		Smoking:Sex & 0.1672 & 0.0789 & 0.1706 & 0.0897 & 0.1795 & 0.0900 & 0.2045 & 0.0925 & 0.0956 & 0.0879 & 0.0982 & 0.0907 \\ 
		Sex:Alcohol2 & 0.0914 & 0.1072 & 0.0059 & 0.1221 & 0.1442 & 0.1211 & 0.1684 & 0.1266 & 0.0743 & 0.1194 & 0.0902 & 0.1230 \\ 
		Sex:Alcohol3 & 0.2921 & 0.0962 & 0.3024 & 0.1096 & 0.3066 & 0.1086 & 0.3786 & 0.1137 & 0.2677 & 0.1074 & 0.2761 & 0.1107 \\ 
		Activity:Sex & 0.1214 & 0.0821 & 0.1476 & 0.0929 & 0.1289 & 0.0932 & 0.1140 & 0.0971 & 0.1148 & 0.0918 & 0.1001 & 0.0949 \\ 
		SNP1 & -0.0601 & 0.0200 & -0.0738 & 0.0229 & -0.0605 & 0.0230 & -0.0843 & 0.0234 & -0.0477 & 0.0221 & -0.0535 & 0.0226 \\ 
		SNP2 & -0.0642 & 0.0191 & -0.0713 & 0.0218 & -0.0510 & 0.0219 & -0.0849 & 0.0227 & -0.0529 & 0.0213 & -0.0546 & 0.0220 \\ 
		SNP3 & 0.0459 & 0.0187 & 0.0552 & 0.0214 & 0.0438 & 0.0215 & 0.0251 & 0.0226 & 0.0441 & 0.0210 & 0.0473 & 0.0217 \\ 
		SNP4 & 0.0039 & 0.0188 & 0.0167 & 0.0214 & 0.0116 & 0.0218 & -0.0177 & 0.0225 & 0.0085 & 0.0214 & 0.0126 & 0.0218 \\ 
		SNP5 & 0.0502 & 0.0191 & 0.0542 & 0.0218 & 0.0412 & 0.0221 & 0.0607 & 0.0230 & 0.0503 & 0.0214 & 0.0567 & 0.0223 \\ 
		SNP6 & 0.0038 & 0.0190 & 0.0031 & 0.0216 & 0.0071 & 0.0216 & 0.0326 & 0.0226 & 0.0065 & 0.0211 & 0.0040 & 0.0222 \\ 
		SNP7 & 0.0433 & 0.0183 & 0.0485 & 0.0209 & 0.0393 & 0.0207 & 0.0452 & 0.0222 & 0.0250 & 0.0207 & 0.0260 & 0.0216 \\ 
		SNP8 & -0.0231 & 0.0190 & -0.0282 & 0.0218 & -0.0177 & 0.0216 & -0.0220 & 0.0228 & -0.0193 & 0.0215 & -0.0211 & 0.0222 \\ 
		SNP9 & -0.0220 & 0.0191 & -0.0290 & 0.0217 & -0.0317 & 0.0218 & -0.0101 & 0.0229 & -0.0145 & 0.0210 & -0.0169 & 0.0217 \\ 
		SNP10 & 0.0271 & 0.0100 & 0.0259 & 0.0104 & 0.0266 & 0.0108 & 0.0674 & 0.0189 & 0.0314 & 0.0143 & 0.0527 & 0.0210 \\ 
		SNP11 & 0.0503 & 0.0189 & 0.0467 & 0.0215 & 0.0433 & 0.0216 & 0.0554 & 0.0225 & 0.0648 & 0.0213 & 0.0656 & 0.0220 \\ 
		SNP12 & -0.0008 & 0.0189 & 0.0168 & 0.0215 & 0.0001 & 0.0216 & 0.0132 & 0.0227 & -0.0035 & 0.0211 & -0.0081 & 0.0218 \\ 
		SNP13 & -0.0088 & 0.0193 & -0.0018 & 0.0220 & -0.0021 & 0.0223 & -0.0202 & 0.0230 & -0.0121 & 0.0217 & -0.0141 & 0.0225 \\ 
		SNP14 & 0.0119 & 0.0269 & 0.0278 & 0.0305 & 0.0233 & 0.0308 & 0.0508 & 0.0322 & 0.0366 & 0.0303 & 0.0431 & 0.0316 \\ 
		SNP15 & 0.0583 & 0.0269 & 0.0454 & 0.0306 & 0.0371 & 0.0308 & 0.0364 & 0.0322 & 0.0511 & 0.0303 & 0.0511 & 0.0314 \\ 
		SNP16 & 0.0806 & 0.0184 & 0.0832 & 0.0210 & 0.0787 & 0.0211 & 0.0989 & 0.0224 & 0.0696 & 0.0209 & 0.0731 & 0.0216 \\ 
		SNP17 & 0.0054 & 0.0187 & -0.0039 & 0.0205 & -0.0004 & 0.0207 & 0.0209 & 0.0226 & -0.0040 & 0.0210 & -0.0035 & 0.0217 \\ 
		SNP18 & -0.0044 & 0.0208 & -0.0182 & 0.0214 & 0.0067 & 0.0230 & 0.0106 & 0.0217 & -0.0003 & 0.0230 & 0.0046 & 0.0249 \\ 
		SNP19 & 0.0317 & 0.0191 & 0.0309 & 0.0216 & 0.0188 & 0.0219 & 0.0120 & 0.0228 & 0.0279 & 0.0213 & 0.0237 & 0.0220 \\ 
		SNP20 & -0.0290 & 0.0194 & -0.0267 & 0.0220 & -0.0265 & 0.0222 & -0.0276 & 0.0230 & -0.0112 & 0.0217 & -0.0137 & 0.0221 \\ 
		SNP21 & 0.0024 & 0.0190 & -0.0009 & 0.0216 & -0.0112 & 0.0219 & 0.0119 & 0.0228 & 0.0022 & 0.0210 & 0.0004 & 0.0218 \\ 
		SNP22 & 0.0342 & 0.0191 & 0.0438 & 0.0217 & 0.0389 & 0.0219 & 0.0216 & 0.0227 & 0.0400 & 0.0211 & 0.0467 & 0.0217 \\ 
		SNP23 & -0.0235 & 0.0191 & -0.0256 & 0.0217 & -0.0227 & 0.0218 & -0.0180 & 0.0231 & -0.0093 & 0.0214 & -0.0087 & 0.0222 \\ 
		SNP24 & 0.0263 & 0.0190 & 0.0256 & 0.0218 & 0.0325 & 0.0216 & 0.0239 & 0.0226 & 0.0229 & 0.0215 & 0.0257 & 0.0222 \\ 
		SNP25 & 0.0081 & 0.0189 & -0.0043 & 0.0214 & -0.0148 & 0.0217 & 0.0335 & 0.0225 & 0.0136 & 0.0213 & 0.0183 & 0.0218 \\ 
		SNP26 & -0.0185 & 0.0216 & -0.0145 & 0.0246 & -0.0338 & 0.0248 & -0.0276 & 0.0256 & -0.0284 & 0.0239 & -0.0288 & 0.0247 \\ 
		SNP27 & 0.0692 & 0.0178 & 0.0752 & 0.0204 & 0.0704 & 0.0205 & 0.0632 & 0.0220 & 0.0435 & 0.0201 & 0.0462 & 0.0211 \\ 
		SNP28 & -0.0035 & 0.0213 & 0.0048 & 0.0243 & -0.0271 & 0.0245 & -0.0115 & 0.0255 & 0.0039 & 0.0238 & 0.0077 & 0.0247 \\ 
		SNP29 & -0.1322 & 0.0192 & -0.1255 & 0.0219 & -0.1478 & 0.0219 & -0.1175 & 0.0228 & -0.1115 & 0.0215 & -0.1149 & 0.0222 \\ 
		SNP30 & 0.0226 & 0.0188 & 0.0181 & 0.0215 & 0.0395 & 0.0218 & 0.0216 & 0.0226 & 0.0386 & 0.0213 & 0.0459 & 0.0223 \\ 
		SNP31 & -0.0843 & 0.0194 & -0.0874 & 0.0220 & -0.1072 & 0.0223 & -0.0916 & 0.0231 & -0.0710 & 0.0217 & -0.0761 & 0.0224 \\ 
		SNP32 & 0.0048 & 0.0189 & 0.0089 & 0.0216 & -0.0088 & 0.0216 & 0.0047 & 0.0225 & 0.0063 & 0.0213 & 0.0088 & 0.0218 \\ 
		SNP33 & -0.0460 & 0.0195 & -0.0401 & 0.0223 & -0.0325 & 0.0223 & -0.0441 & 0.0229 & -0.0394 & 0.0217 & -0.0417 & 0.0228 \\ 
		SNP34 & 0.0771 & 0.0191 & 0.0764 & 0.0219 & 0.0817 & 0.0220 & 0.0690 & 0.0228 & 0.0641 & 0.0214 & 0.0657 & 0.0219 \\ 
		SNP35 & 0.0492 & 0.0184 & 0.0567 & 0.0209 & 0.0620 & 0.0210 & 0.0553 & 0.0220 & 0.0573 & 0.0206 & 0.0611 & 0.0215 \\ 
		SNP36 & 0.0080 & 0.0189 & 0.0192 & 0.0213 & 0.0087 & 0.0217 & 0.0196 & 0.0225 & 0.0116 & 0.0214 & 0.0200 & 0.0222 \\ 
		SNP37 & 0.0526 & 0.0183 & 0.0738 & 0.0211 & 0.0426 & 0.0208 & 0.0478 & 0.0222 & 0.0627 & 0.0211 & 0.0580 & 0.0218 \\ 
		SNP38 & 0.0432 & 0.0185 & 0.0364 & 0.0211 & 0.0436 & 0.0211 & 0.0376 & 0.0221 & 0.0435 & 0.0211 & 0.0495 & 0.0222 \\ 
		SNP39 & -0.0230 & 0.0191 & -0.0246 & 0.0217 & -0.0301 & 0.0219 & -0.0136 & 0.0229 & -0.0282 & 0.0214 & -0.0334 & 0.0226 \\ 
		SNP40 & 0.0052 & 0.0189 & 0.0192 & 0.0216 & 0.0027 & 0.0216 & -0.0093 & 0.0225 & -0.0086 & 0.0211 & -0.0025 & 0.0215 \\ 
		SNP41 & 0.0608 & 0.0190 & 0.0648 & 0.0216 & 0.0702 & 0.0218 & 0.0785 & 0.0226 & 0.0485 & 0.0213 & 0.0504 & 0.0224 \\ 
		SNP42 & -0.0580 & 0.0186 & -0.0713 & 0.0211 & -0.0567 & 0.0213 & -0.0627 & 0.0222 & -0.0598 & 0.0211 & -0.0604 & 0.0216 \\ 
		SNP43 & -0.0292 & 0.0189 & -0.0335 & 0.0216 & -0.0340 & 0.0217 & -0.0387 & 0.0224 & -0.0334 & 0.0213 & -0.0381 & 0.0223 \\ 
		SNP44 & 0.0144 & 0.0186 & 0.0178 & 0.0211 & 0.0146 & 0.0214 & 0.0189 & 0.0224 & 0.0203 & 0.0211 & 0.0229 & 0.0214 \\ 
		SNP45 & 0.0193 & 0.0195 & 0.0186 & 0.0221 & 0.0277 & 0.0222 & -0.0019 & 0.0233 & 0.0164 & 0.0220 & 0.0127 & 0.0224 \\ 
		SNP46 & -0.0233 & 0.0281 & -0.0049 & 0.0331 & -0.0251 & 0.0319 & -0.0258 & 0.0320 & -0.0073 & 0.0312 & -0.0067 & 0.0304 \\ 
		SNP47 & -0.0317 & 0.0192 & -0.0240 & 0.0218 & -0.0440 & 0.0221 & -0.0284 & 0.0231 & -0.0282 & 0.0216 & -0.0315 & 0.0224 \\ 
		SNP48 & 0.0586 & 0.0192 & 0.0494 & 0.0218 & 0.0472 & 0.0219 & 0.0552 & 0.0230 & 0.0649 & 0.0215 & 0.0686 & 0.0224 \\ 
		SNP49 & 0.0187 & 0.0190 & 0.0213 & 0.0216 & 0.0045 & 0.0215 & 0.0160 & 0.0229 & 0.0277 & 0.0213 & 0.0254 & 0.0219 \\ 
		SNP50 & 0.0113 & 0.0186 & 0.0051 & 0.0211 & 0.0037 & 0.0212 & 0.0146 & 0.0221 & 0.0231 & 0.0208 & 0.0279 & 0.0221 \\ 
		SNP51 & -0.0057 & 0.0189 & -0.0052 & 0.0217 & -0.0214 & 0.0216 & 0.0029 & 0.0226 & -0.0020 & 0.0214 & -0.0065 & 0.0222 \\ 
		SNP52 & 0.0534 & 0.0189 & 0.0657 & 0.0215 & 0.0518 & 0.0218 & 0.0648 & 0.0226 & 0.0540 & 0.0212 & 0.0546 & 0.0219 \\ 
		SNP53 & -0.0354 & 0.0190 & -0.0421 & 0.0216 & -0.0424 & 0.0217 & -0.0460 & 0.0227 & -0.0273 & 0.0213 & -0.0315 & 0.0222 \\ 
		SNP54 & 0.0724 & 0.0179 & 0.0559 & 0.0203 & 0.0781 & 0.0207 & 0.0516 & 0.0217 & 0.0727 & 0.0204 & 0.0763 & 0.0214 \\ 
		SNP55 & 0.0460 & 0.0190 & 0.0325 & 0.0216 & 0.0522 & 0.0219 & 0.0448 & 0.0227 & 0.0415 & 0.0213 & 0.0405 & 0.0219 \\ 
		SNP56 & -0.0031 & 0.0190 & 0.0256 & 0.0219 & -0.0099 & 0.0216 & -0.0066 & 0.0226 & 0.0118 & 0.0213 & 0.0130 & 0.0223 \\ 
		SNP57 & -0.0461 & 0.0192 & -0.0314 & 0.0220 & -0.0242 & 0.0222 & -0.0629 & 0.0230 & -0.0238 & 0.0216 & -0.0280 & 0.0223 \\ 
		SNP58 & -0.0337 & 0.0190 & -0.0301 & 0.0216 & -0.0319 & 0.0218 & -0.0351 & 0.0227 & -0.0308 & 0.0213 & -0.0340 & 0.0223 \\ 
		SNP59 & 0.0180 & 0.0188 & 0.0099 & 0.0212 & 0.0138 & 0.0216 & 0.0144 & 0.0226 & 0.0099 & 0.0209 & 0.0151 & 0.0216 \\ 
		SNP60 & 0.0290 & 0.0179 & 0.0352 & 0.0204 & 0.0269 & 0.0207 & 0.0087 & 0.0219 & 0.0239 & 0.0203 & 0.0256 & 0.0212 \\ 
		SNP61 & 0.0071 & 0.0193 & 0.0011 & 0.0220 & 0.0119 & 0.0221 & 0.0113 & 0.0233 & 0.0077 & 0.0215 & 0.0054 & 0.0227 \\ 
		SNP62 & -0.1080 & 0.0200 & -0.1021 & 0.0226 & -0.1027 & 0.0228 & -0.1252 & 0.0240 & -0.1122 & 0.0224 & -0.1156 & 0.0231 \\ 
		SNP63 & -0.0571 & 0.0209 & -0.0310 & 0.0239 & -0.0412 & 0.0239 & -0.0558 & 0.0248 & -0.0605 & 0.0233 & -0.0644 & 0.0246 \\ 
		SNP64 & 0.0755 & 0.0194 & 0.0682 & 0.0221 & 0.0617 & 0.0225 & 0.0659 & 0.0231 & 0.0842 & 0.0218 & 0.0817 & 0.0227 \\ 
		SNP65 & -0.0317 & 0.0370 & -0.0355 & 0.0419 & -0.0381 & 0.0392 & -0.0302 & 0.0382 & -0.0272 & 0.0397 & -0.0287 & 0.0405 \\ 
		SNP66 & 0.0177 & 0.0189 & 0.0196 & 0.0213 & 0.0099 & 0.0215 & 0.0412 & 0.0227 & 0.0047 & 0.0213 & 0.0063 & 0.0219 \\ 
		SNP67 & 0.0560 & 0.0188 & 0.0551 & 0.0215 & 0.0678 & 0.0215 & 0.0557 & 0.0226 & 0.0505 & 0.0212 & 0.0532 & 0.0218 \\ 
		SNP68 & 0.0593 & 0.0186 & 0.0717 & 0.0213 & 0.0485 & 0.0215 & 0.0576 & 0.0224 & 0.0505 & 0.0210 & 0.0520 & 0.0215 \\ 
		SNP69 & -0.0196 & 0.0190 & -0.0139 & 0.0215 & -0.0172 & 0.0218 & -0.0156 & 0.0225 & -0.0014 & 0.0213 & -0.0039 & 0.0219 \\ 
		SNP70 & -0.1222 & 0.0196 & -0.1222 & 0.0223 & -0.1216 & 0.0225 & -0.0917 & 0.0232 & -0.1220 & 0.0218 & -0.1225 & 0.0229 \\ 
		SNP71 & -0.0649 & 0.0191 & -0.0645 & 0.0215 & -0.0690 & 0.0219 & -0.0630 & 0.0227 & -0.0776 & 0.0215 & -0.0737 & 0.0225 \\ 
		SNP72 & 0.0751 & 0.0196 & 0.0720 & 0.0226 & 0.0701 & 0.0225 & 0.0634 & 0.0233 & 0.0891 & 0.0220 & 0.0959 & 0.0226 \\ 
	\end{tabular}
\begin{tabular}{cc}
		\includegraphics[width=65mm]{graph_alcohol} &   \includegraphics[width=65mm]{graph_BMI} \\  \includegraphics[width=65mm]{graph_BMI_sex} & \includegraphics[width=65mm]{graph_drugs} \\
		\includegraphics[width=65mm]{graph_education}  & 	\includegraphics[width=65mm]{graph_family} \\
	\end{tabular}
\begin{tabular}{cc}
		\includegraphics[width=65mm]{graph_hormones} &   \includegraphics[width=65mm]{graph_physical_activity} \\  \includegraphics[width=65mm]{graph_sex_alcohol} & \includegraphics[width=65mm]{graph_Sex} \\
		\includegraphics[width=65mm]{graph_smoking}  & 	\includegraphics[width=65mm]{graph_smoking_sex} \\
	\end{tabular}
\begin{tabular}{lccc}
			& Chisq & df & P-value \\ 
			\hline
			BMI & 2.5101 & 1.0000 & 0.1131 \\ 
			Smoking & 3.6420 & 1.0000 & 0.0563 \\ 
			Family & 0.3278 & 1.0000 & 0.5670 \\ 
			Activity & 1.9921 & 1.0000 & 0.1581 \\ 
			Sex & 6.6049 & 1.0000 & 0.0102 \\ 
			Alcohol & 0.1426 & 2.0000 & 0.9312 \\ 
			Education & 6.0541 & 4.0000 & 0.1951 \\ 
			Drugs & 1.8821 & 2.0000 & 0.3902 \\ 
			Hormones & 4.8073 & 1.0000 & 0.0283 \\ 
			BMI:Sex & 6.1406 & 1.0000 & 0.0132 \\ 
			Smoking:Sex & 3.6072 & 1.0000 & 0.0575 \\ 
			Sex:alcohol & 2.4712 & 2.0000 & 0.2907 \\ 
			Activity:Sex & 7.3212 & 1.0000 & 0.0068 \\ 
	\end{tabular}
\begin{tabular}{lccc}
		& RMSE & $ \Vert . \Vert_F $ & Runtime in sec. \\
		\hline 
		PL & 0.0000 & 0.0000 & 1542.0000 \\ 
		\hline
		15 \\ 
		\hline
		L-opt & 0.1680 & 0.0087 & 342.5340 \\ 
		A-opt & 0.1069 & 0.0052 & 890.0220 \\ 
		Uniform & 0.2547 & 0.0220 & 164.9380 \\ 
		\hline
		30 \\
		\hline
		L-opt & 0.1067 & 0.0041 & 343.9890 \\ 
		A-opt & 0.0867 & 0.0021 & 892.4160 \\ 
		Uniform & 0.2529 & 0.0112 & 170.9510 \\ 
		\hline
		71 \\
		\hline
		L-opt & 0.0467 & 0.0022 & 358.7080 \\ 
		A-opt & 0.0513 & 0.0011 & 906.9360 \\ 
		Uniform & 0.0722 & 0.0045 & 194.4480 \\ 
	\end{tabular}
\begin{tabular}{lcccccccc}
		& PL & PL se & L-opt & L-opt se & A-opt & A-opt se & Unif & Unif se \\ 
		\hline
		BMI & 0.0005 & 0.0059 & 0.0005 & 0.0061 & -0.0001 & 0.0061 & 0.0002 & 0.0062 \\ 
		Smoking & 0.0699 & 0.0595 & 0.0728 & 0.0616 & 0.0548 & 0.0617 & 0.0675 & 0.0624 \\ 
		Family & 0.2265 & 0.0635 & 0.2284 & 0.0659 & 0.2299 & 0.0659 & 0.2894 & 0.0689 \\ 
		Activity & -0.0863 & 0.0621 & -0.0721 & 0.0644 & -0.1038 & 0.0645 & -0.0821 & 0.0652 \\ 
		Sex & -0.7631 & 0.2578 & -0.8341 & 0.2672 & -0.8083 & 0.2663 & -0.8397 & 0.2771 \\ 
		Alcohol2 & -0.0136 & 0.0743 & -0.0159 & 0.0767 & -0.0468 & 0.0770 & -0.0234 & 0.0781 \\ 
		Alcohol3 & -0.0827 & 0.0696 & -0.0872 & 0.0719 & -0.0953 & 0.0721 & -0.0886 & 0.0730 \\ 
		Education1 & -0.2621 & 0.1597 & -0.1769 & 0.1651 & -0.2682 & 0.1611 & -0.3787 & 0.1745 \\ 
		Education2 & -0.2513 & 0.1582 & -0.1814 & 0.1637 & -0.2393 & 0.1595 & -0.3626 & 0.1726 \\ 
		Education3 & -0.2551 & 0.1629 & -0.1999 & 0.1685 & -0.2255 & 0.1646 & -0.3652 & 0.1776 \\ 
		Education4 & -0.3019 & 0.1592 & -0.2383 & 0.1647 & -0.3050 & 0.1606 & -0.4119 & 0.1737 \\ 
		Aspirin & 0.0581 & 0.0497 & 0.0786 & 0.0516 & 0.0545 & 0.0519 & 0.0807 & 0.0535 \\ 
		Ibuprofen& -0.0895 & 0.0658 & -0.1100 & 0.0683 & -0.1000 & 0.0683 & -0.0874 & 0.0693 \\ 
		Hormones & -0.0304 & 0.0597 & -0.0472 & 0.0616 & -0.0348 & 0.0619 & -0.0329 & 0.0627 \\ 
		Sex:Activity:$\ln(\mbox{time})$ & 0.0318 & 0.0196 & 0.0297 & 0.0204 & 0.0389 & 0.0204 & 0.0375 & 0.0209 \\ 
		BMI:Sex & 0.0296 & 0.0082 & 0.0312 & 0.0085 & 0.0289 & 0.0085 & 0.0317 & 0.0089 \\ 
		Smoking:Sex & 0.1671 & 0.0789 & 0.1694 & 0.0819 & 0.1912 & 0.0823 & 0.1875 & 0.0836 \\ 
		Sex:Alcohol2 & 0.0914 & 0.1072 & 0.1148 & 0.1114 & 0.1516 & 0.1114 & 0.0754 & 0.1138 \\ 
		Sex:Alcohol3 & 0.2920 & 0.0962 & 0.2972 & 0.1000 & 0.3025 & 0.1000 & 0.2998 & 0.1019 \\ 
		SNP1 & -0.0601 & 0.0200 & -0.0734 & 0.0208 & -0.0651 & 0.0208 & -0.0546 & 0.0211 \\ 
		SNP2 & -0.0642 & 0.0191 & -0.0677 & 0.0198 & -0.0561 & 0.0200 & -0.0619 & 0.0204 \\ 
		SNP3 & 0.0459 & 0.0187 & 0.0460 & 0.0195 & 0.0454 & 0.0195 & 0.0509 & 0.0200 \\ 
		SNP4 & 0.0039 & 0.0188 & -0.0032 & 0.0196 & 0.0035 & 0.0195 & -0.0006 & 0.0201 \\ 
		SNP5 & 0.0502 & 0.0191 & 0.0527 & 0.0199 & 0.0462 & 0.0200 & 0.0480 & 0.0204 \\ 
		SNP6 & 0.0038 & 0.0190 & -0.0019 & 0.0198 & 0.0003 & 0.0200 & -0.0041 & 0.0202 \\ 
		SNP7 & 0.0433 & 0.0183 & 0.0374 & 0.0189 & 0.0388 & 0.0192 & 0.0422 & 0.0195 \\ 
		SNP8 & -0.0231 & 0.0190 & -0.0266 & 0.0197 & -0.0207 & 0.0199 & -0.0258 & 0.0203 \\ 
		SNP9 & -0.0220 & 0.0191 & -0.0195 & 0.0198 & -0.0290 & 0.0200 & -0.0169 & 0.0203 \\ 
		SNP10 & 0.0272 & 0.0100 & 0.0262 & 0.0100 & 0.0290 & 0.0105 & 0.0428 & 0.0149 \\ 
		SNP11 & 0.0503 & 0.0189 & 0.0486 & 0.0197 & 0.0528 & 0.0197 & 0.0555 & 0.0202 \\ 
		SNP12 & -0.0008 & 0.0189 & -0.0014 & 0.0196 & -0.0043 & 0.0196 & -0.0041 & 0.0200 \\ 
		SNP13 & -0.0088 & 0.0193 & -0.0010 & 0.0202 & -0.0105 & 0.0202 & -0.0087 & 0.0206 \\ 
		SNP14 & 0.0119 & 0.0269 & 0.0126 & 0.0281 & 0.0179 & 0.0282 & 0.0048 & 0.0287 \\ 
		SNP15 & 0.0583 & 0.0269 & 0.0607 & 0.0279 & 0.0490 & 0.0280 & 0.0705 & 0.0288 \\ 
		SNP16 & 0.0806 & 0.0184 & 0.0829 & 0.0193 & 0.0835 & 0.0193 & 0.0843 & 0.0198 \\ 
		SNP17 & 0.0054 & 0.0187 & 0.0120 & 0.0194 & 0.0129 & 0.0195 & 0.0094 & 0.0200 \\ 
		SNP18 & -0.0044 & 0.0208 & -0.0013 & 0.0210 & -0.0059 & 0.0211 & 0.0092 & 0.0220 \\ 
		SNP19 & 0.0317 & 0.0191 & 0.0311 & 0.0199 & 0.0338 & 0.0200 & 0.0454 & 0.0204 \\ 
		SNP20 & -0.0290 & 0.0194 & -0.0326 & 0.0202 & -0.0317 & 0.0203 & -0.0161 & 0.0206 \\ 
		SNP21 & 0.0025 & 0.0190 & 0.0037 & 0.0198 & 0.0069 & 0.0199 & -0.0021 & 0.0203 \\ 
		SNP22 & 0.0342 & 0.0191 & 0.0421 & 0.0198 & 0.0348 & 0.0199 & 0.0368 & 0.0203 \\ 
		SNP23 & -0.0235 & 0.0191 & -0.0275 & 0.0199 & -0.0118 & 0.0199 & -0.0291 & 0.0202 \\ 
		SNP24 & 0.0263 & 0.0190 & 0.0192 & 0.0197 & 0.0287 & 0.0199 & 0.0217 & 0.0203 \\ 
		SNP25 & 0.0081 & 0.0189 & 0.0100 & 0.0196 & 0.0098 & 0.0197 & -0.0021 & 0.0202 \\ 
		SNP26 & -0.0186 & 0.0216 & -0.0141 & 0.0223 & -0.0256 & 0.0225 & -0.0262 & 0.0229 \\ 
		SNP27 & 0.0692 & 0.0178 & 0.0760 & 0.0185 & 0.0655 & 0.0186 & 0.0605 & 0.0191 \\ 
		SNP28 & -0.0035 & 0.0213 & -0.0010 & 0.0222 & 0.0001 & 0.0222 & -0.0125 & 0.0228 \\ 
		SNP29 & -0.1322 & 0.0192 & -0.1386 & 0.0199 & -0.1379 & 0.0200 & -0.1327 & 0.0204 \\ 
		SNP30 & 0.0226 & 0.0188 & 0.0271 & 0.0196 & 0.0179 & 0.0197 & 0.0229 & 0.0201 \\ 
		SNP31 & -0.0843 & 0.0194 & -0.0827 & 0.0202 & -0.0849 & 0.0202 & -0.0743 & 0.0206 \\ 
		SNP32 & 0.0048 & 0.0189 & 0.0064 & 0.0197 & 0.0024 & 0.0198 & 0.0142 & 0.0202 \\ 
		SNP33 & -0.0460 & 0.0195 & -0.0597 & 0.0203 & -0.0339 & 0.0203 & -0.0493 & 0.0207 \\ 
		SNP34 & 0.0771 & 0.0191 & 0.0811 & 0.0199 & 0.0681 & 0.0200 & 0.0814 & 0.0204 \\ 
		SNP35 & 0.0492 & 0.0184 & 0.0468 & 0.0191 & 0.0417 & 0.0192 & 0.0490 & 0.0197 \\ 
		SNP36 & 0.0080 & 0.0189 & 0.0093 & 0.0197 & 0.0050 & 0.0197 & 0.0010 & 0.0202 \\ 
		SNP37 & 0.0526 & 0.0183 & 0.0499 & 0.0191 & 0.0522 & 0.0192 & 0.0552 & 0.0196 \\ 
		SNP38 & 0.0432 & 0.0185 & 0.0443 & 0.0193 & 0.0454 & 0.0193 & 0.0346 & 0.0197 \\ 
		SNP39 & -0.0230 & 0.0191 & -0.0281 & 0.0198 & -0.0209 & 0.0198 & -0.0175 & 0.0204 \\ 
		SNP40 & 0.0052 & 0.0189 & 0.0101 & 0.0196 & 0.0130 & 0.0195 & 0.0138 & 0.0201 \\ 
		SNP41 & 0.0608 & 0.0190 & 0.0637 & 0.0198 & 0.0569 & 0.0200 & 0.0491 & 0.0203 \\ 
		SNP42 & -0.0580 & 0.0186 & -0.0646 & 0.0194 & -0.0553 & 0.0195 & -0.0617 & 0.0200 \\ 
		SNP43 & -0.0292 & 0.0189 & -0.0310 & 0.0196 & -0.0382 & 0.0198 & -0.0260 & 0.0201 \\ 
		SNP44 & 0.0144 & 0.0186 & 0.0145 & 0.0193 & 0.0127 & 0.0195 & 0.0264 & 0.0200 \\ 
		SNP45 & 0.0193 & 0.0195 & 0.0235 & 0.0201 & 0.0141 & 0.0204 & 0.0197 & 0.0206 \\ 
		SNP46 & -0.0233 & 0.0281 & -0.0164 & 0.0287 & -0.0256 & 0.0292 & -0.0086 & 0.0291 \\ 
		SNP47 & -0.0317 & 0.0192 & -0.0367 & 0.0199 & -0.0341 & 0.0201 & -0.0387 & 0.0204 \\ 
		SNP48 & 0.0586 & 0.0192 & 0.0685 & 0.0199 & 0.0669 & 0.0200 & 0.0686 & 0.0205 \\ 
		SNP49 & 0.0187 & 0.0190 & 0.0164 & 0.0197 & 0.0248 & 0.0197 & 0.0210 & 0.0202 \\ 
		SNP50 & 0.0113 & 0.0186 & 0.0105 & 0.0192 & 0.0127 & 0.0194 & 0.0053 & 0.0198 \\ 
		SNP51 & -0.0057 & 0.0189 & -0.0045 & 0.0197 & -0.0041 & 0.0198 & -0.0098 & 0.0202 \\ 
		SNP52 & 0.0534 & 0.0189 & 0.0581 & 0.0196 & 0.0626 & 0.0198 & 0.0611 & 0.0201 \\ 
		SNP53 & -0.0354 & 0.0190 & -0.0287 & 0.0198 & -0.0436 & 0.0198 & -0.0345 & 0.0203 \\ 
		SNP54 & 0.0724 & 0.0179 & 0.0670 & 0.0187 & 0.0787 & 0.0187 & 0.0628 & 0.0193 \\ 
		SNP55 & 0.0460 & 0.0190 & 0.0479 & 0.0196 & 0.0504 & 0.0199 & 0.0401 & 0.0202 \\ 
		SNP56 & -0.0031 & 0.0190 & 0.0032 & 0.0198 & 0.0005 & 0.0198 & -0.0042 & 0.0203 \\ 
		SNP57 & -0.0461 & 0.0192 & -0.0522 & 0.0200 & -0.0414 & 0.0201 & -0.0568 & 0.0205 \\ 
		SNP58 & -0.0337 & 0.0190 & -0.0274 & 0.0199 & -0.0392 & 0.0199 & -0.0314 & 0.0202 \\ 
		SNP59 & 0.0180 & 0.0188 & 0.0157 & 0.0195 & 0.0262 & 0.0196 & 0.0189 & 0.0201 \\ 
		SNP60 & 0.0291 & 0.0179 & 0.0271 & 0.0185 & 0.0276 & 0.0186 & 0.0306 & 0.0192 \\ 
		SNP61 & 0.0071 & 0.0193 & 0.0111 & 0.0201 & 0.0179 & 0.0201 & 0.0140 & 0.0207 \\ 
		SNP62 & -0.1080 & 0.0200 & -0.1104 & 0.0208 & -0.1093 & 0.0209 & -0.1152 & 0.0214 \\ 
		SNP63 & -0.0571 & 0.0209 & -0.0523 & 0.0218 & -0.0565 & 0.0219 & -0.0524 & 0.0222 \\ 
		SNP64 & 0.0755 & 0.0194 & 0.0655 & 0.0201 & 0.0751 & 0.0203 & 0.0753 & 0.0208 \\ 
		SNP65 & -0.0317 & 0.0370 & -0.0464 & 0.0384 & -0.0239 & 0.0378 & -0.0377 & 0.0382 \\ 
		SNP66 & 0.0177 & 0.0189 & 0.0205 & 0.0196 & 0.0229 & 0.0196 & 0.0164 & 0.0201 \\ 
		SNP67 & 0.0560 & 0.0188 & 0.0540 & 0.0195 & 0.0503 & 0.0196 & 0.0527 & 0.0199 \\ 
		SNP68 & 0.0593 & 0.0186 & 0.0566 & 0.0194 & 0.0544 & 0.0195 & 0.0575 & 0.0198 \\ 
		SNP69 & -0.0196 & 0.0190 & -0.0124 & 0.0198 & -0.0200 & 0.0199 & -0.0195 & 0.0202 \\ 
		SNP70 & -0.1222 & 0.0196 & -0.1268 & 0.0203 & -0.1157 & 0.0205 & -0.1180 & 0.0208 \\ 
		SNP71 & -0.0649 & 0.0191 & -0.0669 & 0.0198 & -0.0672 & 0.0199 & -0.0596 & 0.0203 \\ 
		SNP72 & 0.0751 & 0.0196 & 0.0654 & 0.0204 & 0.0777 & 0.0205 & 0.0694 & 0.0209 \\ 
	\end{tabular}
\begin{tabular}{lcccccccc}
		& PL & PL se & L-opt & L-opt se & A-opt & A-opt se & Unif & Unif se \\ 
		\hline
		BMI & 0.0005 & 0.0059 & 0.0014 & 0.0059 & 0.0008 & 0.0059 & -0.0018 & 0.0060 \\ 
		Smoking & 0.0699 & 0.0595 & 0.0525 & 0.0606 & 0.0704 & 0.0605 & 0.0739 & 0.0609 \\ 
		Family & 0.2265 & 0.0635 & 0.2167 & 0.0647 & 0.2284 & 0.0647 & 0.2479 & 0.0662 \\ 
		Activity & -0.0863 & 0.0621 & -0.0962 & 0.0633 & -0.1005 & 0.0633 & -0.0866 & 0.0637 \\ 
		Sex & -0.7631 & 0.2578 & -0.7162 & 0.2615 & -0.6907 & 0.2611 & -0.8819 & 0.2674 \\ 
		Alcohol & -0.0136 & 0.0743 & -0.0275 & 0.0755 & -0.0050 & 0.0756 & -0.0271 & 0.0762 \\ 
		Alcohol & -0.0827 & 0.0696 & -0.0878 & 0.0707 & -0.0843 & 0.0709 & -0.0945 & 0.0714 \\ 
		Education1 & -0.2621 & 0.1597 & -0.2144 & 0.1624 & -0.2798 & 0.1604 & -0.3697 & 0.1674 \\ 
		Education2 & -0.2513 & 0.1582 & -0.2109 & 0.1609 & -0.2571 & 0.1589 & -0.3654 & 0.1658 \\ 
		Education3 & -0.2551 & 0.1629 & -0.2192 & 0.1657 & -0.2458 & 0.1637 & -0.3588 & 0.1706 \\ 
		Education4 & -0.3019 & 0.1592 & -0.2577 & 0.1620 & -0.2960 & 0.1599 & -0.4076 & 0.1668 \\ 
		Aspirin & 0.0581 & 0.0497 & 0.0623 & 0.0506 & 0.0470 & 0.0507 & 0.0582 & 0.0516 \\ 
		Ibuprofen & -0.0895 & 0.0658 & -0.1005 & 0.0671 & -0.0778 & 0.0671 & -0.0752 & 0.0676 \\ 
		Hormones & -0.0304 & 0.0597 & -0.0249 & 0.0608 & -0.0356 & 0.0608 & -0.0335 & 0.0611 \\ 
		Sex:Activity:ln(time) & 0.0318 & 0.0196 & 0.0349 & 0.0200 & 0.0310 & 0.0200 & 0.0364 & 0.0202 \\ 
		BMI:Sex & 0.0296 & 0.0082 & 0.0283 & 0.0083 & 0.0269 & 0.0083 & 0.0330 & 0.0085 \\ 
		Smoking:Sex & 0.1671 & 0.0789 & 0.1745 & 0.0805 & 0.1694 & 0.0805 & 0.1654 & 0.0812 \\ 
		Sex:Alcohol2 & 0.0914 & 0.1072 & 0.1058 & 0.1093 & 0.0909 & 0.1093 & 0.0903 & 0.1106 \\ 
		Sex:Alcohol3 & 0.2920 & 0.0962 & 0.2797 & 0.0981 & 0.2819 & 0.0981 & 0.3129 & 0.0991 \\ 
		SNP1 & -0.0601 & 0.0200 & -0.0640 & 0.0203 & -0.0577 & 0.0204 & -0.0590 & 0.0206 \\ 
		SNP2 & -0.0642 & 0.0191 & -0.0634 & 0.0195 & -0.0623 & 0.0195 & -0.0658 & 0.0197 \\ 
		SNP3 & 0.0459 & 0.0187 & 0.0427 & 0.0191 & 0.0387 & 0.0192 & 0.0536 & 0.0194 \\ 
		SNP4 & 0.0039 & 0.0188 & 0.0058 & 0.0191 & 0.0082 & 0.0192 & -0.0039 & 0.0195 \\ 
		SNP5 & 0.0502 & 0.0191 & 0.0520 & 0.0195 & 0.0515 & 0.0196 & 0.0465 & 0.0197 \\ 
		SNP6 & 0.0038 & 0.0190 & 0.0044 & 0.0193 & 0.0079 & 0.0194 & 0.0050 & 0.0197 \\ 
		SNP7 & 0.0433 & 0.0183 & 0.0420 & 0.0187 & 0.0486 & 0.0187 & 0.0390 & 0.0189 \\ 
		SNP8 & -0.0231 & 0.0190 & -0.0188 & 0.0194 & -0.0210 & 0.0194 & -0.0230 & 0.0197 \\ 
		SNP9 & -0.0220 & 0.0191 & -0.0220 & 0.0195 & -0.0170 & 0.0196 & -0.0204 & 0.0197 \\ 
		SNP10 & 0.0272 & 0.0100 & 0.0264 & 0.0101 & 0.0283 & 0.0103 & 0.0371 & 0.0131 \\ 
		SNP11 & 0.0503 & 0.0189 & 0.0500 & 0.0193 & 0.0512 & 0.0194 & 0.0536 & 0.0195 \\ 
		SNP12 & -0.0008 & 0.0189 & 0.0008 & 0.0192 & 0.0038 & 0.0193 & -0.0003 & 0.0194 \\ 
		SNP13 & -0.0088 & 0.0193 & -0.0132 & 0.0197 & -0.0023 & 0.0197 & -0.0048 & 0.0200 \\ 
		SNP14 & 0.0119 & 0.0269 & 0.0159 & 0.0275 & 0.0228 & 0.0275 & 0.0082 & 0.0279 \\ 
		SNP15 & 0.0583 & 0.0269 & 0.0566 & 0.0274 & 0.0532 & 0.0275 & 0.0575 & 0.0279 \\ 
		SNP16 & 0.0806 & 0.0184 & 0.0775 & 0.0188 & 0.0823 & 0.0188 & 0.0809 & 0.0191 \\ 
		SNP17 & 0.0054 & 0.0187 & 0.0067 & 0.0190 & 0.0104 & 0.0191 & 0.0083 & 0.0193 \\ 
		SNP18 & -0.0044 & 0.0208 & -0.0058 & 0.0208 & -0.0067 & 0.0210 & 0.0009 & 0.0212 \\ 
		SNP19 & 0.0317 & 0.0191 & 0.0333 & 0.0195 & 0.0403 & 0.0196 & 0.0379 & 0.0197 \\ 
		SNP20 & -0.0290 & 0.0194 & -0.0298 & 0.0197 & -0.0300 & 0.0198 & -0.0241 & 0.0201 \\ 
		SNP21 & 0.0025 & 0.0190 & -0.0002 & 0.0194 & 0.0056 & 0.0195 & -0.0047 & 0.0197 \\ 
		SNP22 & 0.0342 & 0.0191 & 0.0328 & 0.0194 & 0.0420 & 0.0195 & 0.0394 & 0.0197 \\ 
		SNP23 & -0.0235 & 0.0191 & -0.0232 & 0.0194 & -0.0206 & 0.0195 & -0.0254 & 0.0197 \\ 
		SNP24 & 0.0263 & 0.0190 & 0.0270 & 0.0194 & 0.0254 & 0.0196 & 0.0188 & 0.0197 \\ 
		SNP25 & 0.0081 & 0.0189 & 0.0031 & 0.0193 & 0.0083 & 0.0193 & -0.0060 & 0.0196 \\ 
		SNP26 & -0.0186 & 0.0216 & -0.0209 & 0.0220 & -0.0143 & 0.0221 & -0.0228 & 0.0222 \\ 
		SNP27 & 0.0692 & 0.0178 & 0.0654 & 0.0182 & 0.0673 & 0.0182 & 0.0632 & 0.0185 \\ 
		SNP28 & -0.0035 & 0.0213 & -0.0027 & 0.0218 & -0.0030 & 0.0217 & -0.0075 & 0.0220 \\ 
		SNP29 & -0.1322 & 0.0192 & -0.1336 & 0.0195 & -0.1316 & 0.0197 & -0.1313 & 0.0198 \\ 
		SNP30 & 0.0226 & 0.0188 & 0.0204 & 0.0193 & 0.0200 & 0.0193 & 0.0246 & 0.0195 \\ 
		SNP31 & -0.0843 & 0.0194 & -0.0921 & 0.0198 & -0.0836 & 0.0199 & -0.0837 & 0.0200 \\ 
		SNP32 & 0.0048 & 0.0189 & 0.0014 & 0.0193 & 0.0025 & 0.0193 & 0.0125 & 0.0196 \\ 
		SNP33 & -0.0460 & 0.0195 & -0.0465 & 0.0198 & -0.0481 & 0.0199 & -0.0523 & 0.0201 \\ 
		SNP34 & 0.0771 & 0.0191 & 0.0773 & 0.0195 & 0.0720 & 0.0195 & 0.0845 & 0.0198 \\ 
		SNP35 & 0.0492 & 0.0184 & 0.0488 & 0.0187 & 0.0480 & 0.0187 & 0.0446 & 0.0191 \\ 
		SNP36 & 0.0080 & 0.0189 & -0.0006 & 0.0192 & 0.0079 & 0.0192 & 0.0010 & 0.0195 \\ 
		SNP37 & 0.0526 & 0.0183 & 0.0586 & 0.0186 & 0.0492 & 0.0187 & 0.0513 & 0.0190 \\ 
		SNP38 & 0.0432 & 0.0185 & 0.0401 & 0.0189 & 0.0340 & 0.0189 & 0.0393 & 0.0191 \\ 
		SNP39 & -0.0230 & 0.0191 & -0.0186 & 0.0195 & -0.0269 & 0.0194 & -0.0245 & 0.0197 \\ 
		SNP40 & 0.0052 & 0.0189 & 0.0108 & 0.0192 & -0.0007 & 0.0193 & 0.0078 & 0.0195 \\ 
		SNP41 & 0.0608 & 0.0190 & 0.0578 & 0.0194 & 0.0614 & 0.0195 & 0.0528 & 0.0196 \\ 
		SNP42 & -0.0580 & 0.0186 & -0.0602 & 0.0190 & -0.0634 & 0.0190 & -0.0616 & 0.0194 \\ 
		SNP43 & -0.0292 & 0.0189 & -0.0276 & 0.0193 & -0.0332 & 0.0193 & -0.0294 & 0.0195 \\ 
		SNP44 & 0.0144 & 0.0186 & 0.0150 & 0.0190 & 0.0116 & 0.0191 & 0.0237 & 0.0193 \\ 
		SNP45 & 0.0193 & 0.0195 & 0.0194 & 0.0198 & 0.0209 & 0.0199 & 0.0179 & 0.0201 \\ 
		SNP46 & -0.0233 & 0.0281 & -0.0276 & 0.0288 & -0.0197 & 0.0284 & -0.0117 & 0.0288 \\ 
		SNP47 & -0.0317 & 0.0192 & -0.0342 & 0.0195 & -0.0290 & 0.0196 & -0.0379 & 0.0198 \\ 
		SNP48 & 0.0586 & 0.0192 & 0.0613 & 0.0195 & 0.0601 & 0.0196 & 0.0633 & 0.0199 \\ 
		SNP49 & 0.0187 & 0.0190 & 0.0187 & 0.0192 & 0.0215 & 0.0194 & 0.0183 & 0.0196 \\ 
		SNP50 & 0.0113 & 0.0186 & 0.0102 & 0.0189 & 0.0171 & 0.0190 & 0.0094 & 0.0192 \\ 
		SNP51 & -0.0057 & 0.0189 & 0.0036 & 0.0194 & -0.0023 & 0.0194 & -0.0094 & 0.0196 \\ 
		SNP52 & 0.0534 & 0.0189 & 0.0546 & 0.0193 & 0.0527 & 0.0194 & 0.0563 & 0.0196 \\ 
		SNP53 & -0.0354 & 0.0190 & -0.0370 & 0.0194 & -0.0387 & 0.0195 & -0.0386 & 0.0197 \\ 
		SNP54 & 0.0724 & 0.0179 & 0.0708 & 0.0183 & 0.0751 & 0.0183 & 0.0646 & 0.0186 \\ 
		SNP55 & 0.0460 & 0.0190 & 0.0492 & 0.0193 & 0.0440 & 0.0194 & 0.0491 & 0.0196 \\ 
		SNP56 & -0.0031 & 0.0190 & 0.0012 & 0.0193 & -0.0027 & 0.0194 & -0.0003 & 0.0196 \\ 
		SNP57 & -0.0461 & 0.0192 & -0.0470 & 0.0197 & -0.0432 & 0.0197 & -0.0520 & 0.0198 \\ 
		SNP58 & -0.0337 & 0.0190 & -0.0376 & 0.0194 & -0.0352 & 0.0193 & -0.0292 & 0.0196 \\ 
		SNP59 & 0.0180 & 0.0188 & 0.0193 & 0.0191 & 0.0203 & 0.0192 & 0.0159 & 0.0194 \\ 
		SNP60 & 0.0291 & 0.0179 & 0.0317 & 0.0182 & 0.0235 & 0.0182 & 0.0337 & 0.0185 \\ 
		SNP61 & 0.0071 & 0.0193 & 0.0108 & 0.0197 & 0.0095 & 0.0198 & 0.0014 & 0.0201 \\ 
		SNP62 & -0.1080 & 0.0200 & -0.1134 & 0.0204 & -0.1075 & 0.0205 & -0.1120 & 0.0207 \\ 
		SNP63 & -0.0571 & 0.0209 & -0.0544 & 0.0214 & -0.0644 & 0.0214 & -0.0584 & 0.0215 \\ 
		SNP64 & 0.0755 & 0.0194 & 0.0738 & 0.0198 & 0.0760 & 0.0199 & 0.0778 & 0.0201 \\ 
		SNP65 & -0.0317 & 0.0370 & -0.0344 & 0.0373 & -0.0349 & 0.0373 & -0.0432 & 0.0392 \\ 
		SNP66 & 0.0177 & 0.0189 & 0.0201 & 0.0192 & 0.0111 & 0.0193 & 0.0132 & 0.0194 \\ 
		SNP67 & 0.0560 & 0.0188 & 0.0551 & 0.0191 & 0.0585 & 0.0191 & 0.0565 & 0.0194 \\ 
		SNP68 & 0.0593 & 0.0186 & 0.0619 & 0.0190 & 0.0591 & 0.0191 & 0.0554 & 0.0193 \\ 
		SNP69 & -0.0196 & 0.0190 & -0.0193 & 0.0194 & -0.0159 & 0.0194 & -0.0187 & 0.0196 \\ 
		SNP70 & -0.1222 & 0.0196 & -0.1170 & 0.0200 & -0.1252 & 0.0200 & -0.1221 & 0.0202 \\ 
		SNP71 & -0.0649 & 0.0191 & -0.0691 & 0.0195 & -0.0662 & 0.0195 & -0.0632 & 0.0197 \\ 
		SNP72 & 0.0751 & 0.0196 & 0.0743 & 0.0200 & 0.0730 & 0.0200 & 0.0776 & 0.0202 \\ 
	\end{tabular}
\begin{tabular}{lcccccccc}
			& PL & PL se & L-opt & L-opt se & A-opt & A-opt se & Unif & Unif se \\ 
		\hline
		BMI & 0.0005 & 0.0059 & -0.0002 & 0.0059 & 0.0003 & 0.0059 & -0.0000 & 0.0059 \\ 
		Smoking & 0.0699 & 0.0595 & 0.0675 & 0.0599 & 0.0740 & 0.0600 & 0.0752 & 0.0601 \\ 
		Family & 0.2265 & 0.0635 & 0.2327 & 0.0640 & 0.2390 & 0.0640 & 0.2283 & 0.0647 \\ 
		Activity & -0.0863 & 0.0621 & -0.1010 & 0.0626 & -0.0938 & 0.0626 & -0.0873 & 0.0628 \\ 
		Sex & -0.7631 & 0.2578 & -0.7472 & 0.2605 & -0.7691 & 0.2595 & -0.8063 & 0.2620 \\ 
		Alcohol & -0.0136 & 0.0743 & -0.0139 & 0.0748 & 0.0059 & 0.0748 & -0.0177 & 0.0751 \\ 
		Alcohol & -0.0827 & 0.0696 & -0.0755 & 0.0701 & -0.0952 & 0.0702 & -0.0816 & 0.0703 \\ 
		Education1 & -0.2621 & 0.1597 & -0.2400 & 0.1610 & -0.2480 & 0.1600 & -0.2901 & 0.1628 \\ 
		Education2 & -0.2513 & 0.1582 & -0.2402 & 0.1595 & -0.2424 & 0.1585 & -0.2810 & 0.1612 \\ 
		Education3 & -0.2551 & 0.1629 & -0.2424 & 0.1642 & -0.2431 & 0.1632 & -0.2707 & 0.1660 \\ 
		Education4 & -0.3019 & 0.1592 & -0.2898 & 0.1605 & -0.2866 & 0.1595 & -0.3292 & 0.1622 \\ 
		Aspirin & 0.0581 & 0.0497 & 0.0483 & 0.0501 & 0.0610 & 0.0501 & 0.0533 & 0.0505 \\ 
		Ibuprofen & -0.0895 & 0.0658 & -0.0952 & 0.0663 & -0.0973 & 0.0663 & -0.0854 & 0.0665 \\ 
		Hormones & -0.0304 & 0.0597 & -0.0303 & 0.0601 & -0.0270 & 0.0601 & -0.0305 & 0.0603 \\ 
		Sex:Activity:ln(time) & 0.0318 & 0.0196 & 0.0344 & 0.0198 & 0.0330 & 0.0198 & 0.0358 & 0.0199 \\ 
		BMI:Sex & 0.0296 & 0.0082 & 0.0289 & 0.0083 & 0.0297 & 0.0082 & 0.0305 & 0.0083 \\ 
		Smoking:Sex & 0.1671 & 0.0789 & 0.1758 & 0.0795 & 0.1697 & 0.0796 & 0.1649 & 0.0798 \\ 
		Sex:Alcohol2 & 0.0914 & 0.1072 & 0.0924 & 0.1081 & 0.0835 & 0.1081 & 0.0903 & 0.1086 \\ 
		Sex:Alcohol3 & 0.2920 & 0.0962 & 0.2809 & 0.0970 & 0.3146 & 0.0970 & 0.3017 & 0.0974 \\ 
		SNP1 & -0.0601 & 0.0200 & -0.0655 & 0.0201 & -0.0603 & 0.0202 & -0.0625 & 0.0202 \\ 
		SNP2 & -0.0642 & 0.0191 & -0.0630 & 0.0192 & -0.0599 & 0.0192 & -0.0657 & 0.0193 \\ 
		SNP3 & 0.0459 & 0.0187 & 0.0430 & 0.0189 & 0.0472 & 0.0189 & 0.0510 & 0.0190 \\ 
		SNP4 & 0.0039 & 0.0188 & 0.0045 & 0.0189 & 0.0071 & 0.0190 & 0.0002 & 0.0191 \\ 
		SNP5 & 0.0502 & 0.0191 & 0.0528 & 0.0193 & 0.0492 & 0.0193 & 0.0526 & 0.0194 \\ 
		SNP6 & 0.0038 & 0.0190 & 0.0080 & 0.0191 & 0.0055 & 0.0192 & 0.0036 & 0.0193 \\ 
		SNP7 & 0.0433 & 0.0183 & 0.0437 & 0.0185 & 0.0421 & 0.0185 & 0.0400 & 0.0186 \\ 
		SNP8 & -0.0231 & 0.0190 & -0.0198 & 0.0192 & -0.0230 & 0.0192 & -0.0239 & 0.0193 \\ 
		SNP9 & -0.0220 & 0.0191 & -0.0203 & 0.0193 & -0.0226 & 0.0193 & -0.0223 & 0.0194 \\ 
		SNP10 & 0.0272 & 0.0100 & 0.0270 & 0.0101 & 0.0266 & 0.0102 & 0.0315 & 0.0111 \\ 
		SNP11 & 0.0503 & 0.0189 & 0.0509 & 0.0190 & 0.0554 & 0.0190 & 0.0526 & 0.0192 \\ 
		SNP12 & -0.0008 & 0.0189 & -0.0043 & 0.0190 & -0.0025 & 0.0190 & 0.0016 & 0.0191 \\ 
		SNP13 & -0.0088 & 0.0193 & -0.0057 & 0.0195 & -0.0044 & 0.0195 & -0.0063 & 0.0196 \\ 
		SNP14 & 0.0119 & 0.0269 & 0.0101 & 0.0272 & 0.0062 & 0.0271 & 0.0121 & 0.0275 \\ 
		SNP15 & 0.0583 & 0.0269 & 0.0582 & 0.0272 & 0.0680 & 0.0272 & 0.0591 & 0.0274 \\ 
		SNP16 & 0.0806 & 0.0184 & 0.0813 & 0.0186 & 0.0825 & 0.0186 & 0.0809 & 0.0187 \\ 
		SNP17 & 0.0054 & 0.0187 & 0.0060 & 0.0189 & 0.0048 & 0.0189 & 0.0060 & 0.0189 \\ 
		SNP18 & -0.0044 & 0.0208 & -0.0042 & 0.0209 & -0.0048 & 0.0208 & -0.0008 & 0.0210 \\ 
		SNP19 & 0.0317 & 0.0191 & 0.0287 & 0.0193 & 0.0332 & 0.0193 & 0.0351 & 0.0194 \\ 
		SNP20 & -0.0290 & 0.0194 & -0.0298 & 0.0195 & -0.0319 & 0.0195 & -0.0295 & 0.0197 \\ 
		SNP21 & 0.0025 & 0.0190 & 0.0016 & 0.0192 & 0.0056 & 0.0192 & -0.0037 & 0.0193 \\ 
		SNP22 & 0.0342 & 0.0191 & 0.0353 & 0.0192 & 0.0332 & 0.0192 & 0.0341 & 0.0193 \\ 
		SNP23 & -0.0235 & 0.0191 & -0.0189 & 0.0192 & -0.0250 & 0.0192 & -0.0277 & 0.0194 \\ 
		SNP24 & 0.0263 & 0.0190 & 0.0261 & 0.0192 & 0.0263 & 0.0192 & 0.0258 & 0.0193 \\ 
		SNP25 & 0.0081 & 0.0189 & 0.0092 & 0.0191 & 0.0097 & 0.0192 & 0.0044 & 0.0192 \\ 
		SNP26 & -0.0186 & 0.0216 & -0.0200 & 0.0217 & -0.0137 & 0.0218 & -0.0164 & 0.0218 \\ 
		SNP27 & 0.0692 & 0.0178 & 0.0689 & 0.0180 & 0.0674 & 0.0180 & 0.0671 & 0.0182 \\ 
		SNP28 & -0.0035 & 0.0213 & -0.0001 & 0.0215 & 0.0005 & 0.0216 & -0.0042 & 0.0216 \\ 
		SNP29 & -0.1322 & 0.0192 & -0.1273 & 0.0194 & -0.1375 & 0.0193 & -0.1383 & 0.0195 \\ 
		SNP30 & 0.0226 & 0.0188 & 0.0211 & 0.0190 & 0.0206 & 0.0190 & 0.0227 & 0.0191 \\ 
		SNP31 & -0.0843 & 0.0194 & -0.0843 & 0.0195 & -0.0833 & 0.0196 & -0.0825 & 0.0197 \\ 
		SNP32 & 0.0048 & 0.0189 & 0.0001 & 0.0191 & 0.0058 & 0.0191 & 0.0071 & 0.0192 \\ 
		SNP33 & -0.0460 & 0.0195 & -0.0430 & 0.0196 & -0.0471 & 0.0196 & -0.0470 & 0.0197 \\ 
		SNP34 & 0.0771 & 0.0191 & 0.0788 & 0.0193 & 0.0793 & 0.0193 & 0.0744 & 0.0194 \\ 
		SNP35 & 0.0492 & 0.0184 & 0.0502 & 0.0185 & 0.0457 & 0.0186 & 0.0456 & 0.0187 \\ 
		SNP36 & 0.0080 & 0.0189 & 0.0103 & 0.0190 & 0.0039 & 0.0191 & 0.0060 & 0.0191 \\ 
		SNP37 & 0.0526 & 0.0183 & 0.0529 & 0.0184 & 0.0512 & 0.0185 & 0.0515 & 0.0186 \\ 
		SNP38 & 0.0432 & 0.0185 & 0.0468 & 0.0186 & 0.0419 & 0.0187 & 0.0421 & 0.0187 \\ 
		SNP39 & -0.0230 & 0.0191 & -0.0218 & 0.0192 & -0.0258 & 0.0193 & -0.0246 & 0.0194 \\ 
		SNP40 & 0.0052 & 0.0189 & 0.0060 & 0.0190 & 0.0051 & 0.0190 & 0.0054 & 0.0192 \\ 
		SNP41 & 0.0608 & 0.0190 & 0.0606 & 0.0192 & 0.0616 & 0.0192 & 0.0549 & 0.0193 \\ 
		SNP42 & -0.0580 & 0.0186 & -0.0569 & 0.0188 & -0.0546 & 0.0188 & -0.0574 & 0.0189 \\ 
		SNP43 & -0.0292 & 0.0189 & -0.0279 & 0.0190 & -0.0296 & 0.0191 & -0.0295 & 0.0192 \\ 
		SNP44 & 0.0144 & 0.0186 & 0.0130 & 0.0188 & 0.0125 & 0.0189 & 0.0167 & 0.0189 \\ 
		SNP45 & 0.0193 & 0.0195 & 0.0202 & 0.0196 & 0.0221 & 0.0197 & 0.0196 & 0.0197 \\ 
		SNP46 & -0.0233 & 0.0281 & -0.0214 & 0.0282 & -0.0264 & 0.0284 & -0.0189 & 0.0283 \\ 
		SNP47 & -0.0317 & 0.0192 & -0.0318 & 0.0194 & -0.0295 & 0.0194 & -0.0300 & 0.0194 \\ 
		SNP48 & 0.0586 & 0.0192 & 0.0572 & 0.0193 & 0.0591 & 0.0194 & 0.0570 & 0.0195 \\ 
		SNP49 & 0.0187 & 0.0190 & 0.0199 & 0.0191 & 0.0209 & 0.0192 & 0.0200 & 0.0192 \\ 
		SNP50 & 0.0113 & 0.0186 & 0.0132 & 0.0187 & 0.0115 & 0.0188 & 0.0091 & 0.0189 \\ 
		SNP51 & -0.0057 & 0.0189 & -0.0096 & 0.0191 & -0.0082 & 0.0191 & -0.0064 & 0.0192 \\ 
		SNP52 & 0.0534 & 0.0189 & 0.0536 & 0.0191 & 0.0529 & 0.0191 & 0.0557 & 0.0192 \\ 
		SNP53 & -0.0354 & 0.0190 & -0.0380 & 0.0192 & -0.0333 & 0.0192 & -0.0410 & 0.0193 \\ 
		SNP54 & 0.0724 & 0.0179 & 0.0706 & 0.0181 & 0.0741 & 0.0181 & 0.0719 & 0.0182 \\ 
		SNP55 & 0.0460 & 0.0190 & 0.0471 & 0.0191 & 0.0472 & 0.0192 & 0.0456 & 0.0193 \\ 
		SNP56 & -0.0031 & 0.0190 & -0.0031 & 0.0191 & -0.0023 & 0.0192 & -0.0029 & 0.0193 \\ 
		SNP57 & -0.0461 & 0.0192 & -0.0437 & 0.0194 & -0.0457 & 0.0194 & -0.0505 & 0.0195 \\ 
		SNP58 & -0.0337 & 0.0190 & -0.0349 & 0.0191 & -0.0383 & 0.0191 & -0.0324 & 0.0192 \\ 
		SNP59 & 0.0180 & 0.0188 & 0.0174 & 0.0189 & 0.0161 & 0.0189 & 0.0176 & 0.0190 \\ 
		SNP60 & 0.0291 & 0.0179 & 0.0251 & 0.0180 & 0.0316 & 0.0180 & 0.0278 & 0.0182 \\ 
		SNP61 & 0.0071 & 0.0193 & 0.0053 & 0.0195 & 0.0048 & 0.0196 & 0.0048 & 0.0197 \\ 
		SNP62 & -0.1080 & 0.0200 & -0.1082 & 0.0201 & -0.1069 & 0.0202 & -0.1071 & 0.0203 \\ 
		SNP63 & -0.0571 & 0.0209 & -0.0602 & 0.0211 & -0.0614 & 0.0211 & -0.0571 & 0.0212 \\ 
		SNP64 & 0.0755 & 0.0194 & 0.0759 & 0.0196 & 0.0794 & 0.0196 & 0.0747 & 0.0197 \\ 
		SNP65 & -0.0317 & 0.0370 & -0.0317 & 0.0372 & -0.0299 & 0.0372 & -0.0353 & 0.0375 \\ 
		SNP66 & 0.0177 & 0.0189 & 0.0183 & 0.0190 & 0.0193 & 0.0191 & 0.0180 & 0.0191 \\ 
		SNP67 & 0.0560 & 0.0188 & 0.0579 & 0.0189 & 0.0587 & 0.0189 & 0.0594 & 0.0191 \\ 
		SNP68 & 0.0593 & 0.0186 & 0.0591 & 0.0188 & 0.0601 & 0.0188 & 0.0578 & 0.0189 \\ 
		SNP69 & -0.0196 & 0.0190 & -0.0217 & 0.0191 & -0.0192 & 0.0192 & -0.0208 & 0.0192 \\ 
		SNP70 & -0.1222 & 0.0196 & -0.1284 & 0.0197 & -0.1223 & 0.0198 & -0.1218 & 0.0199 \\ 
		SNP71 & -0.0649 & 0.0191 & -0.0632 & 0.0192 & -0.0659 & 0.0193 & -0.0602 & 0.0193 \\ 
		SNP72 & 0.0751 & 0.0196 & 0.0737 & 0.0197 & 0.0744 & 0.0197 & 0.0722 & 0.0199 \\ 
	\end{tabular}
\begin{tabular}{lcccc}
		& RMSE &  $\| .\|_2$  & Runtime in sec.  \\ 
			\hline
		PL & 0.000 &  0.000 & 667 \\  
		L-opt & 0.063 &  $ 5\cdot10^{-4}$ & 60.7 \\ 
		A-opt & 0.066 &  $ 5\cdot10^{-4}$ & 80.1 \\ 
		Uniform & 0.097  & 0.0011  & 14.5 \\
		\end{tabular}
\begin{tabular}{lcccccccc} 
		& PL & PL se & L-opt & L se & A-opt & A se & Unif & Unif se \\ 
		\hline
	SNP1 & -0.057 & 0.020 & -0.048 & 0.021 & -0.054 & 0.021 & -0.054 & 0.023 \\ 
	SNP2 & -0.061 & 0.019 & -0.071 & 0.021 & -0.056 & 0.021 & -0.060 & 0.022 \\ 
	SNP3 & 0.047 & 0.019 & 0.038 & 0.021 & 0.052 & 0.020 & 0.036 & 0.022 \\ 
	SNP4 & 0.005 & 0.019 & 0.012 & 0.021 & 0.009 & 0.020 & 0.007 & 0.022 \\ 
	SNP5 & 0.053 & 0.019 & 0.056 & 0.021 & 0.056 & 0.021 & 0.089 & 0.022 \\ 
	SNP6 & 0.003 & 0.019 & -0.004 & 0.021 & -0.002 & 0.021 & 0.001 & 0.022 \\ 
	SNP7 & 0.044 & 0.018 & 0.053 & 0.020 & 0.044 & 0.020 & 0.035 & 0.021 \\ 
	SNP8 & -0.026 & 0.019 & -0.027 & 0.020 & -0.023 & 0.020 & -0.006 & 0.022 \\ 
	SNP9 & -0.018 & 0.019 & -0.026 & 0.021 & -0.021 & 0.021 & -0.014 & 0.022 \\ 
	SNP10 & 0.026 & 0.010 & 0.027 & 0.010 & 0.027 & 0.010 & 0.022 & 0.016 \\ 
	SNP11 & 0.053 & 0.019 & 0.061 & 0.020 & 0.047 & 0.020 & 0.054 & 0.022 \\ 
	SNP12 & 0.000 & 0.019 & 0.008 & 0.021 & 0.008 & 0.021 & -0.001 & 0.022 \\ 
	SNP13 & -0.011 & 0.019 & 0.017 & 0.021 & -0.004 & 0.021 & -0.003 & 0.022 \\ 
	SNP14 & 0.053 & 0.019 & 0.060 & 0.020 & 0.047 & 0.020 & 0.036 & 0.022 \\ 
	SNP15 & 0.067 & 0.019 & 0.078 & 0.020 & 0.060 & 0.020 & 0.055 & 0.022 \\ 
	SNP16 & 0.082 & 0.018 & 0.072 & 0.020 & 0.072 & 0.020 & 0.069 & 0.022 \\ 
	SNP17 & 0.006 & 0.019 & 0.010 & 0.019 & 0.008 & 0.019 & 0.001 & 0.022 \\ 
	SNP18 & -0.005 & 0.021 & -0.003 & 0.021 & -0.004 & 0.021 & -0.011 & 0.022 \\ 
	SNP19 & 0.033 & 0.019 & 0.038 & 0.021 & 0.023 & 0.021 & 0.031 & 0.022 \\ 
	SNP20 & -0.028 & 0.019 & -0.023 & 0.021 & -0.021 & 0.021 & -0.017 & 0.022 \\ 
	SNP21 & -0.000 & 0.019 & 0.008 & 0.021 & -0.004 & 0.021 & 0.011 & 0.022 \\ 
	SNP22 & 0.030 & 0.019 & 0.017 & 0.021 & 0.037 & 0.021 & 0.034 & 0.022 \\ 
	SNP23 & -0.020 & 0.019 & -0.024 & 0.021 & -0.030 & 0.021 & -0.029 & 0.022 \\ 
	SNP24 & 0.022 & 0.019 & 0.028 & 0.018 & 0.028 & 0.020 & 0.023 & 0.022 \\ 
	SNP25 & 0.010 & 0.019 & 0.007 & 0.021 & 0.014 & 0.021 & 0.005 & 0.022 \\ 
	SNP26 & -0.027 & 0.019 & -0.021 & 0.021 & -0.018 & 0.021 & -0.031 & 0.022 \\ 
	SNP27 & 0.068 & 0.018 & 0.071 & 0.019 & 0.079 & 0.019 & 0.059 & 0.021 \\ 
	SNP28 & 0.012 & 0.019 & -0.003 & 0.021 & -0.000 & 0.021 & 0.016 & 0.022 \\ 
	SNP29 & -0.127 & 0.019 & -0.133 & 0.021 & -0.128 & 0.021 & -0.124 & 0.022 \\ 
	SNP30 & 0.024 & 0.019 & 0.021 & 0.021 & 0.030 & 0.021 & 0.011 & 0.022 \\ 
	SNP31 & -0.081 & 0.019 & -0.089 & 0.022 & -0.087 & 0.021 & -0.092 & 0.022 \\ 
	SNP32 & 0.006 & 0.019 & 0.023 & 0.021 & 0.006 & 0.021 & -0.006 & 0.022 \\ 
	SNP33 & -0.046 & 0.019 & -0.049 & 0.021 & -0.047 & 0.021 & -0.048 & 0.022 \\ 
	SNP34 & 0.078 & 0.019 & 0.074 & 0.021 & 0.092 & 0.021 & 0.072 & 0.022 \\ 
	SNP35 & 0.051 & 0.018 & 0.052 & 0.020 & 0.038 & 0.020 & 0.033 & 0.021 \\ 
	SNP36 & 0.009 & 0.019 & 0.005 & 0.021 & 0.018 & 0.021 & 0.002 & 0.022 \\ 
	SNP37 & 0.051 & 0.018 & 0.066 & 0.020 & 0.057 & 0.020 & 0.057 & 0.022 \\ 
	SNP38 & 0.043 & 0.018 & 0.059 & 0.020 & 0.050 & 0.020 & 0.046 & 0.022 \\ 
	SNP39 & -0.020 & 0.019 & -0.021 & 0.021 & -0.035 & 0.021 & -0.012 & 0.022 \\ 
	SNP40 & 0.007 & 0.019 & 0.010 & 0.021 & 0.020 & 0.021 & 0.002 & 0.022 \\ 
	SNP41 & 0.065 & 0.019 & 0.058 & 0.020 & 0.061 & 0.020 & 0.064 & 0.022 \\ 
	SNP42 & -0.058 & 0.019 & -0.041 & 0.021 & -0.067 & 0.020 & -0.064 & 0.022 \\ 
	SNP43 & -0.027 & 0.019 & -0.018 & 0.021 & -0.004 & 0.021 & -0.028 & 0.022 \\ 
	SNP44 & 0.016 & 0.019 & 0.025 & 0.020 & 0.013 & 0.020 & 0.034 & 0.022 \\ 
	SNP45 & 0.022 & 0.019 & 0.013 & 0.021 & 0.011 & 0.021 & 0.010 & 0.022 \\ 
	SNP46 & -0.041 & 0.027 & -0.038 & 0.027 & -0.042 & 0.028 & -0.035 & 0.029 \\ 
	SNP47 & -0.031 & 0.019 & -0.039 & 0.021 & -0.032 & 0.021 & -0.037 & 0.022 \\ 
	SNP48 & 0.051 & 0.019 & 0.051 & 0.021 & 0.048 & 0.020 & 0.040 & 0.022 \\ 
	SNP49 & 0.019 & 0.019 & 0.018 & 0.021 & 0.015 & 0.020 & 0.011 & 0.022 \\ 
	SNP50 & 0.015 & 0.019 & 0.016 & 0.020 & 0.023 & 0.020 & 0.019 & 0.022 \\ 
	SNP51 & -0.005 & 0.019 & -0.010 & 0.021 & -0.014 & 0.021 & 0.022 & 0.022 \\ 
	SNP52 & 0.056 & 0.019 & 0.043 & 0.020 & 0.064 & 0.020 & 0.051 & 0.022 \\ 
	SNP53 & -0.033 & 0.019 & -0.035 & 0.021 & -0.022 & 0.021 & -0.021 & 0.022 \\ 
	SNP54 & 0.072 & 0.018 & 0.084 & 0.019 & 0.068 & 0.019 & 0.089 & 0.021 \\ 
	SNP55 & 0.052 & 0.019 & 0.050 & 0.020 & 0.059 & 0.019 & 0.062 & 0.022 \\ 
	SNP56 & -0.002 & 0.019 & 0.006 & 0.019 & 0.006 & 0.019 & -0.007 & 0.022 \\ 
	SNP57 & -0.045 & 0.019 & -0.038 & 0.021 & -0.060 & 0.021 & -0.043 & 0.022 \\ 
	SNP58 & -0.032 & 0.019 & -0.036 & 0.021 & -0.027 & 0.020 & -0.020 & 0.022 \\ 
	SNP59 & 0.016 & 0.019 & 0.011 & 0.021 & 0.010 & 0.021 & 0.022 & 0.022 \\ 
	SNP60 & 0.029 & 0.018 & 0.041 & 0.018 & 0.037 & 0.018 & 0.034 & 0.021 \\ 
	SNP61 & -0.023 & 0.019 & -0.029 & 0.020 & -0.031 & 0.020 & -0.039 & 0.022 \\ 
	SNP62 & -0.108 & 0.019 & -0.109 & 0.020 & -0.111 & 0.021 & -0.109 & 0.022 \\ 
	SNP63 & -0.064 & 0.021 & -0.054 & 0.022 & -0.059 & 0.022 & -0.059 & 0.024 \\ 
	SNP64 & 0.074 & 0.019 & 0.061 & 0.021 & 0.089 & 0.021 & 0.063 & 0.023 \\ 
	SNP65 & -0.043 & 0.037 & -0.043 & 0.037 & -0.045 & 0.037 & -0.044 & 0.039 \\ 
	SNP66 & 0.017 & 0.019 & 0.017 & 0.021 & 0.014 & 0.021 & 0.012 & 0.022 \\ 
	SNP67 & 0.058 & 0.019 & 0.062 & 0.020 & 0.061 & 0.020 & 0.067 & 0.022 \\ 
	SNP68 & 0.056 & 0.019 & 0.069 & 0.020 & 0.054 & 0.020 & 0.077 & 0.022 \\ 
	SNP69 & -0.018 & 0.019 & -0.026 & 0.020 & -0.019 & 0.020 & -0.023 & 0.022 \\ 
	SNP70 & -0.125 & 0.020 & -0.128 & 0.022 & -0.146 & 0.021 & -0.124 & 0.023 \\ 
	SNP71 & -0.068 & 0.019 & -0.069 & 0.021 & -0.079 & 0.021 & -0.072 & 0.022 \\ 
	SNP72 & 0.079 & 0.019 & 0.081 & 0.021 & 0.075 & 0.021 & 0.084 & 0.023 \\ 
	\end{tabular}
